Spectrum of $3$-uniform $6$- and $9$-cycle systems over $K_v^{(3)}-I$

We consider edge decompositions of $K_v^{(3)}-I$, the complete 3-uniform hypergraph of order $v$ minus a 1-factor (parallel class, packing of $v/3$ disjoint edges). We prove that a decomposition into tight 6-cycles exists if and only if $v\equiv 0,3,6$ (mod 12) and $v\geq 6$; and a decomposition into tight 9-cycles exists for all $v\geq 9$ divisible by 3. These results are complementary to the theorems of Akin et al. [Discrete Math. 345 (2022)] and Bunge et al. [Australas. J. Combin. 80 (2021)].

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
\multicolumn{ 6}{|c||}{Vertices} & \multicolumn{ 6}{c|}{Triplet types} \\ \hline
\textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} &  \textbf{1-2-3} &  \textbf{2-3-4} &  \textbf{3-4-5} &  \textbf{4-5-6} &  \textbf{5-6-1} &  \textbf{6-1-2} \\ \hline
\hline
0 & 1 & 2 & 4 & 5 & 8 & 1 2 3 & 1 2 4 & 1 2 11 & 1 2 5 & 1 4 8 & 1 2 9 \\ \hline
0 & 1 & 5 & 8 & 3 & 6 & 1 2 6 & 1 4 9 & 1 3 6 & 1 3 10 & 1 4 7 & 1 2 7 \\ \hline
0 & 1 & 9 & 3 & 5 & 7 & 1 2 10 & 1 3 9 & 1 3 7 & 1 3 5 & 1 3 8 & 1 2 8 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
\multicolumn{ 6}{|c||}{Vertices} & \multicolumn{ 6}{c|}{Triplet types} \\ \hline
\textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} &  \textbf{1-2-3} &  \textbf{2-3-4} &  \textbf{3-4-5} &  \textbf{4-5-6} &  \textbf{5-6-1} &  \textbf{6-1-2} \\ \hline
\hline
0 & 1 & 2 & 4 & 5 & 8 & 1 2 3 & 1 2 4 & 1 2 14 & 1 2 5 & 1 4 11 & 1 2 9 \\ \hline
0 & 1 & 5 & 3 & 8 & 6 & 1 2 6 & 1 3 5 & 1 3 6 & 1 3 13 & 1 3 10 & 1 2 7 \\ \hline
0 & 1 & 7 & 3 & 6 & 10 & 1 2 8 & 1 3 7 & 1 2 13 & 1 4 8 & 1 5 10 & 1 2 11 \\ \hline
0 & 1 & 9 & 14 & 7 & 11 & 1 2 10 & 1 3 11 & 1 3 8 & 1 4 12 & 1 5 9 & 1 2 12 \\ \hline
0 & 3 & 12 & 6 & 2 & 8 & 1 4 7 & 1 4 10 & 1 5 11 & 1 3 12 & 1 3 9 & 1 4 9 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
\multicolumn{ 6}{|c||}{Vertices} & \multicolumn{ 6}{c|}{Triplet types} \\ \hline
\textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} &  \textbf{1-2-3} &  \textbf{2-3-4} &  \textbf{3-4-5} &  \textbf{4-5-6} &  \textbf{5-6-1} &  \textbf{6-1-2} \\ \hline
\hline
\multicolumn{12}{|l|}{Base cycle generating 9 cycles:} \\ \hline
0 & 1 & 2 & 9 & 10 & 11 & 1 2 3 & 1 2 9 & 1 2 12 & 1 2 3 & 1 2 9 & 1 2 12 \\ \hline
\multicolumn{12}{|l|}{Base cycles generating 18 cycles:} \\ \hline
0 & 1 & 3 & 4 & 7 & 9 & 1 2 4 & 1 2 17 & 1 2 5 & 1 3 16 & 1 3 12 & 1 2 10 \\ \hline
0 & 1 & 5 & 3 & 8 & 10 & 1 2 6 & 1 3 5 & 1 3 6 & 1 3 14 & 1 3 11 & 1 2 11 \\ \hline
0 & 1 & 6 & 5 & 2 & 12 & 1 2 7 & 1 2 15 & 1 2 16 & 1 4 11 & 1 3 13 & 1 2 13 \\ \hline
0 & 1 & 7 & 3 & 9 & 13 & 1 2 8 & 1 3 7 & 1 3 15 & 1 5 13 & 1 5 10 & 1 2 14 \\ \hline
0 & 2 & 7 & 13 & 3 & 8 & 1 3 8 & 1 6 12 & 1 5 11 & 1 6 11 & 1 4 9 & 1 3 9 \\ \hline
0 & 3 & 7 & 17 & 4 & 11 & 1 4 8 & 1 5 9 & 1 4 14 & 1 6 13 & 1 5 12 & 1 4 12 \\ \hline
0 & 3 & 12 & 8 & 15 & 6 & 1 4 13 & 1 5 14 & 1 4 15 & 1 3 10 & 1 4 10 & 1 4 7 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
\multicolumn{ 6}{|c||}{Vertices} & \multicolumn{ 6}{c|}{Triplet types} \\ \hline
\textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} &  \textbf{1-2-3} &  \textbf{2-3-4} &  \textbf{3-4-5} &  \textbf{4-5-6} &  \textbf{5-6-1} &  \textbf{6-1-2} \\ \hline
\hline
0 & 1 & 2 & 4 & 5 & 8 & 1 2 3 & 1 2 4 & 1 2 23 & 1 2 5 & 1 4 20 & 1 2 9 \\ \hline
0 & 1 & 5 & 3 & 8 & 6 & 1 2 6 & 1 3 5 & 1 3 6 & 1 3 22 & 1 3 19 & 1 2 7 \\ \hline
0 & 1 & 7 & 3 & 6 & 9 & 1 2 8 & 1 3 7 & 1 2 22 & 1 4 7 & 1 4 19 & 1 2 10 \\ \hline
0 & 1 & 10 & 3 & 5 & 11 & 1 2 11 & 1 3 10 & 1 3 8 & 1 3 9 & 1 6 12 & 1 2 12 \\ \hline
0 & 1 & 12 & 3 & 6 & 13 & 1 2 13 & 1 3 12 & 1 4 10 & 1 4 11 & 1 7 14 & 1 2 14 \\ \hline
0 & 1 & 14 & 3 & 6 & 15 & 1 2 15 & 1 3 14 & 1 4 12 & 1 4 13 & 1 7 16 & 1 2 16 \\ \hline
0 & 1 & 16 & 3 & 6 & 17 & 1 2 17 & 1 3 16 & 1 4 14 & 1 4 15 & 1 7 18 & 1 2 18 \\ \hline
0 & 1 & 18 & 3 & 6 & 20 & 1 2 19 & 1 3 18 & 1 4 16 & 1 4 18 & 1 5 11 & 1 2 21 \\ \hline
0 & 2 & 10 & 5 & 1 & 19 & 1 3 11 & 1 4 9 & 1 5 10 & 1 5 19 & 1 2 20 & 1 3 20 \\ \hline
0 & 2 & 12 & 7 & 16 & 20 & 1 3 13 & 1 6 11 & 1 5 20 & 1 5 16 & 1 5 9 & 1 3 21 \\ \hline
0 & 2 & 14 & 7 & 3 & 16 & 1 3 15 & 1 6 13 & 1 5 12 & 1 5 14 & 1 4 17 & 1 3 17 \\ \hline
0 & 4 & 12 & 17 & 3 & 7 & 1 5 13 & 1 6 17 & 1 6 16 & 1 5 15 & 1 4 8 & 1 4 21 \\ \hline
0 & 4 & 17 & 23 & 7 & 16 & 1 5 18 & 1 6 19 & 1 7 15 & 1 8 16 & 1 8 17 & 1 5 17 \\ \hline
0 & 5 & 13 & 19 & 7 & 14 & 1 6 14 & 1 7 17 & 1 7 13 & 1 6 18 & 1 8 15 & 1 6 15 \\ \hline
\end{tabular}
\label{t:C6:24}
\end{table}

\begin{table}[htbp]
\centering
\caption{Base cycles of system $\CCC{6}{27}$ }
\begin{tabular}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
\multicolumn{ 6}{|c||}{Vertices} & \multicolumn{ 6}{c|}{Triplet types} \\ \hline
\textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} &  \textbf{1-2-3} &  \textbf{2-3-4} &  \textbf{3-4-5} &  \textbf{4-5-6} &  \textbf{5-6-1} &  \textbf{6-1-2} \\ \hline
\hline
0 & 1 & 3 & 5 & 24 & 26 & 1 2 4 & 1 3 5 & 1 3 22 & 1 3 9 & 1 2 26 & 1 2 3 \\ \hline
0 & 3 & 4 & 8 & 23 & 24 & 1 2 25 & 1 2 6 & 1 5 20 & 1 2 13 & 1 2 5 & 1 4 7 \\ \hline
0 & 4 & 6 & 1 & 21 & 23 & 1 3 24 & 1 3 25 & 1 6 21 & 1 3 8 & 1 3 7 & 1 5 9 \\ \hline
0 & 5 & 6 & 12 & 21 & 22 & 1 2 23 & 1 2 8 & 1 7 16 & 1 2 19 & 1 2 7 & 1 6 11 \\ \hline
0 & 6 & 9 & 1 & 18 & 21 & 1 4 22 & 1 4 23 & 1 9 18 & 1 4 11 & 1 4 10 & 1 7 13 \\ \hline
0 & 7 & 3 & 8 & 24 & 20 & 1 4 8 & 1 2 24 & 1 6 22 & 1 5 16 & 1 4 24 & 1 8 15 \\ \hline
0 & 8 & 1 & 10 & 26 & 19 & 1 2 9 & 1 3 21 & 1 3 12 & 1 8 19 & 1 2 21 & 1 9 17 \\ \hline
0 & 10 & 2 & 11 & 25 & 17 & 1 3 11 & 1 2 20 & 1 5 14 & 1 7 15 & 1 3 20 & 1 8 18 \\ \hline
0 & 11 & 1 & 8 & 26 & 16 & 1 2 12 & 1 4 21 & 1 3 10 & 1 9 19 & 1 2 18 & 1 6 17 \\ \hline
0 & 12 & 2 & 16 & 25 & 15 & 1 3 13 & 1 5 18 & 1 5 19 & 1 2 11 & 1 3 18 & 1 4 16 \\ \hline
0 & 13 & 1 & 4 & 26 & 14 & 1 2 14 & 1 4 13 & 1 3 6 & 1 6 16 & 1 2 16 & 1 2 15 \\ \hline
0 & 1 & 9 & 4 & 13 & 16 & 1 2 10 & 1 4 9 & 1 5 23 & 1 4 19 & 1 4 15 & 1 2 17 \\ \hline
0 & 2 & 13 & 5 & 18 & 22 & 1 3 14 & 1 4 12 & 1 6 20 & 1 5 15 & 1 5 10 & 1 3 23 \\ \hline
0 & 2 & 16 & 23 & 5 & 18 & 1 3 17 & 1 7 21 & 1 8 17 & 1 6 15 & 1 6 19 & 1 3 19 \\ \hline
0 & 3 & 16 & 6 & 21 & 17 & 1 4 17 & 1 4 14 & 1 6 18 & 1 5 17 & 1 5 11 & 1 4 18 \\ \hline
0 & 4 & 12 & 19 & 7 & 21 & 1 5 13 & 1 8 20 & 1 6 13 & 1 3 16 & 1 7 14 & 1 5 22 \\ \hline
0 & 6 & 17 & 23 & 12 & 19 & 1 7 18 & 1 7 17 & 1 6 12 & 1 5 21 & 1 8 16 & 1 7 20 \\ \hline
0 & 6 & 18 & 4 & 23 & 7 & 1 7 19 & 1 3 15 & 1 6 14 & 1 4 20 & 1 5 12 & 1 2 22 \\ \hline
\end{tabular}
\label{t:C6:27}
\end{table}

\begin{table}[htbp]
\centering
\caption{Base cycles of system  $\CCC{6}{30}$ }
\begin{tabular}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
\multicolumn{ 6}{|c||}{Vertices} & \multicolumn{ 6}{c|}{Triplet types} \\ \hline
\textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} &  \textbf{1-2-3} &  \textbf{2-3-4} &  \textbf{3-4-5} &  \textbf{4-5-6} &  \textbf{5-6-1} &  \textbf{6-1-2} \\ \hline
\hline
\multicolumn{12}{|l|}{Base cycle generating 15 cycles:} \\ \hline
0 & 1 & 2 & 15 & 16 & 17 & 1 2 3 & 1 2 15 & 1 2 18 & 1 2 3 & 1 2 15 & 1 2 18 \\ \hline
\multicolumn{12}{|l|}{Base cycles generating 30 cycles:} \\ \hline
0 & 2 & 3 & 15 & 27 & 28 & 1 2 29 & 1 2 14 & 1 7 19 & 1 2 19 & 1 2 4 & 1 3 5 \\ \hline
0 & 3 & 4 & 15 & 26 & 27 & 1 2 28 & 1 2 13 & 1 9 20 & 1 2 20 & 1 2 5 & 1 4 7 \\ \hline
0 & 4 & 6 & 15 & 24 & 26 & 1 3 27 & 1 3 12 & 1 10 19 & 1 3 22 & 1 3 7 & 1 5 9 \\ \hline
0 & 5 & 1 & 15 & 29 & 25 & 1 2 6 & 1 5 15 & 1 3 17 & 1 5 21 & 1 2 27 & 1 6 11 \\ \hline
0 & 6 & 7 & 15 & 23 & 24 & 1 2 25 & 1 2 10 & 1 9 17 & 1 2 23 & 1 2 8 & 1 7 13 \\ \hline
0 & 7 & 2 & 15 & 28 & 23 & 1 3 8 & 1 6 14 & 1 5 18 & 1 6 23 & 1 3 26 & 1 8 15 \\ \hline

0 & 1 & 6 & 3 & 10 & 15 & 1 2 7 & 1 3 6 & 1 4 8 & 1 6 24 & 1 6 21 & 1 2 16 \\ \hline
0 & 1 & 8 & 10 & 2 & 20 & 1 2 9 & 1 3 24 & 1 3 25 & 1 9 19 & 1 3 21 & 1 2 21 \\ \hline
0 & 2 & 10 & 5 & 14 & 17 & 1 3 11 & 1 4 9 & 1 5 26 & 1 4 22 & 1 4 17 & 1 3 18 \\ \hline
0 & 2 & 13 & 5 & 19 & 14 & 1 3 14 & 1 4 12 & 1 7 23 & 1 6 22 & 1 6 17 & 1 3 15 \\ \hline
0 & 3 & 9 & 16 & 1 & 10 & 1 4 10 & 1 7 14 & 1 8 23 & 1 7 22 & 1 2 11 & 1 4 11 \\ \hline
0 & 4 & 10 & 29 & 13 & 23 & 1 5 11 & 1 6 12 & 1 4 20 & 1 7 21 & 1 8 21 & 1 5 24 \\ \hline
0 & 4 & 12 & 25 & 7 & 21 & 1 5 13 & 1 9 22 & 1 6 19 & 1 5 17 & 1 8 22 & 1 5 22 \\ \hline
0 & 10 & 21 & 6 & 24 & 13 & 1 10 20 & 1 5 16 & 1 4 16 & 1 8 19 & 1 7 20 & 1 4 21 \\ \hline

0 & 5 & 12 & 9 & 14 & 15 & 1 6 13 & 1 4 27 & 1 3 28 & 1 2 26 & 1 2 17 & 1 6 16 \\ \hline
0 & 18 & 10 & 12 & 19 & 20 & 1 9 21 & 1 3 9 & 1 3 10 & 1 2 24 & 1 2 12 & 1 3 13 \\ \hline
0 & 3 & 12 & 7 & 15 & 17 & 1 4 13 & 1 5 10 & 1 4 26 & 1 3 23 & 1 3 16 & 1 4 18 \\ \hline
0 & 25 & 9 & 1 & 12 & 14 & 1 6 15 & 1 7 15 & 1 4 23 & 1 3 20 & 1 3 19 & 1 6 20 \\ \hline
0 & 9 & 24 & 1 & 7 & 10 & 1 7 16 & 1 8 16 & 1 7 24 & 1 4 25 & 1 4 24 & 1 2 22 \\ \hline
0 & 10 & 24 & 13 & 19 & 23 & 1 7 17 & 1 4 15 & 1 6 25 & 1 5 25 & 1 5 12 & 1 8 18 \\ \hline
0 & 14 & 26 & 9 & 17 & 21 & 1 5 19 & 1 6 18 & 1 9 18 & 1 5 23 & 1 5 14 & 1 8 17 \\ \hline
0 & 19 & 7 & 22 & 3 & 13 & 1 8 20 & 1 4 19 & 1 5 20 & 1 10 21 & 1 4 14 & 1 7 18 \\ \hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{ 9}{|c||}{Vertices} & \multicolumn{ 9}{c|}{Triplet types} \\ \hline
\textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{1-2-3} & \textbf{2-3-4} & \textbf{3-4-5} & \textbf{4-5-6} & \textbf{5-6-7} & \textbf{6-7-8} & \textbf{7-8-9} & \textbf{8-9-1} & \textbf{9-1-2} \\ \hline
\hline
0 & 1 & 2 & 7 & 6 & 4 & 8 & 5 & 3 & 1 2 3 & 1 2 7 & 1 2 6 & 1 2 8 & 1 3 5 & 1 2 5 & 1 3 6 & 1 3 7 & 1 2 4 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{ 9}{|c||}{Vertices} & \multicolumn{ 9}{c|}{Triplet types} \\ \hline
\textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{1-2-3} & \textbf{2-3-4} & \textbf{3-4-5} & \textbf{4-5-6} & \textbf{5-6-7} & \textbf{6-7-8} & \textbf{7-8-9} & \textbf{8-9-1} & \textbf{9-1-2} \\ \hline
\hline
0 & 1 & 2 & 4 & 5 & 8 & 10 & 3 & 6 & 1 2 3 & 1 2 4 & 1 2 11 & 1 2 5 & 1 3 10 & 1 3 8 & 1 4 8 & 1 4 10 & 1 2 7 \\ \hline
0 & 1 & 7 & 11 & 2 & 9 & 10 & 6 & 8 & 1 2 8 & 1 3 9 & 1 4 9 & 1 3 6 & 1 2 6 & 1 2 10 & 1 3 5 & 1 3 7 & 1 2 9 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{ 9}{|c||}{Vertices} & \multicolumn{ 9}{c|}{Triplet types} \\ \hline
\textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{1-2-3} & \textbf{2-3-4} & \textbf{3-4-5} & \textbf{4-5-6} & \textbf{5-6-7} & \textbf{6-7-8} & \textbf{7-8-9} & \textbf{8-9-1} & \textbf{9-1-2} \\ \hline
\hline
\multicolumn{18}{|l|}{Base cycle generating 5 cycles:} \\ \hline
0 & 1 & 2 & 5 & 6 & 7 & 10 & 11 & 12 & 1 2 3 & 1 2 5 & 1 2 13 & 1 2 3 & 1 2 5 & 1 2 13 & 1 2 3 & 1 2 5 & 1 2 13 \\ \hline
\multicolumn{18}{|l|}{Base cycles generating 15 cycles:} \\ \hline
0 & 1 & 3 & 4 & 8 & 2 & 5 & 7 & 9 & 1 2 4 & 1 2 14 & 1 2 6 & 1 3 7 & 1 4 7 & 1 3 13 & 1 3 5 & 1 3 9 & 1 2 10 \\ \hline
0 & 1 & 6 & 3 & 10 & 2 & 12 & 4 & 7 & 1 2 7 & 1 3 6 & 1 4 8 & 1 2 9 & 1 3 8 & 1 3 11 & 1 4 9 & 1 4 12 & 1 2 8 \\ \hline
0 & 1 & 10 & 14 & 6 & 12 & 2 & 5 & 11 & 1 2 11 & 1 3 12 & 1 5 9 & 1 3 10 & 1 5 11 & 1 4 11 & 1 4 10 & 1 5 10 & 1 2 12 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{ 9}{|c||}{Vertices} & \multicolumn{ 9}{c|}{Triplet types} \\ \hline
\textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{1-2-3} & \textbf{2-3-4} & \textbf{3-4-5} & \textbf{4-5-6} & \textbf{5-6-7} & \textbf{6-7-8} & \textbf{7-8-9} & \textbf{8-9-1} & \textbf{9-1-2} \\ \hline
\hline
0 & 1 & 2 & 4 & 5 & 8 & 3 & 6 & 7 & 1 2 3 & 1 2 4 & 1 2 17 & 1 2 5 & 1 3 6 & 1 3 16 & 1 2 16 & 1 2 13 & 1 2 8 \\ \hline
0 & 1 & 5 & 3 & 9 & 4 & 2 & 10 & 8 & 1 2 6 & 1 3 5 & 1 3 7 & 1 2 7 & 1 3 8 & 1 3 9 & 1 3 13 & 1 3 11 & 1 2 9 \\ \hline
0 & 1 & 9 & 4 & 8 & 10 & 3 & 6 & 13 & 1 2 10 & 1 4 9 & 1 2 15 & 1 3 15 & 1 3 14 & 1 4 8 & 1 4 11 & 1 6 12 & 1 2 14 \\ \hline
0 & 1 & 10 & 3 & 7 & 14 & 17 & 2 & 11 & 1 2 11 & 1 3 10 & 1 4 15 & 1 5 12 & 1 4 12 & 1 4 7 & 1 4 13 & 1 3 12 & 1 2 12 \\ \hline
0 & 3 & 13 & 17 & 5 & 10 & 14 & 4 & 9 & 1 4 14 & 1 5 9 & 1 5 11 & 1 6 13 & 1 5 14 & 1 5 13 & 1 6 11 & 1 5 10 & 1 4 10 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{ 9}{|c||}{Vertices} & \multicolumn{ 9}{c|}{Triplet types} \\ \hline
\textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{1-2-3} & \textbf{2-3-4} & \textbf{3-4-5} & \textbf{4-5-6} & \textbf{5-6-7} & \textbf{6-7-8} & \textbf{7-8-9} & \textbf{8-9-1} & \textbf{9-1-2} \\ \hline
\hline
0 & 1 & 2 & 4 & 5 & 8 & 3 & 6 & 7 & 1 2 3 & 1 2 4 & 1 2 20 & 1 2 5 & 1 3 6 & 1 3 19 & 1 2 19 & 1 2 16 & 1 2 8 \\ \hline
0 & 1 & 5 & 3 & 9 & 4 & 2 & 10 & 8 & 1 2 6 & 1 3 5 & 1 3 7 & 1 2 7 & 1 3 8 & 1 3 9 & 1 3 16 & 1 3 14 & 1 2 9 \\ \hline
0 & 1 & 9 & 4 & 8 & 10 & 3 & 6 & 12 & 1 2 10 & 1 4 9 & 1 2 18 & 1 3 18 & 1 3 17 & 1 4 8 & 1 4 10 & 1 7 13 & 1 2 13 \\ \hline
0 & 1 & 10 & 3 & 7 & 11 & 2 & 6 & 13 & 1 2 11 & 1 3 10 & 1 4 18 & 1 5 9 & 1 5 17 & 1 5 10 & 1 5 12 & 1 7 14 & 1 2 14 \\ \hline
0 & 1 & 11 & 3 & 8 & 13 & 2 & 4 & 14 & 1 2 12 & 1 3 11 & 1 4 17 & 1 6 11 & 1 6 16 & 1 3 12 & 1 3 13 & 1 5 15 & 1 2 15 \\ \hline
0 & 3 & 6 & 18 & 4 & 13 & 1 & 5 & 14 & 1 4 7 & 1 4 16 & 1 3 15 & 1 6 13 & 1 4 13 & 1 5 13 & 1 5 14 & 1 6 15 & 1 4 15 \\ \hline
0 & 3 & 13 & 7 & 12 & 20 & 6 & 17 & 11 & 1 4 14 & 1 5 11 & 1 2 17 & 1 6 14 & 1 7 15 & 1 4 11 & 1 6 12 & 1 5 16 & 1 4 12 \\ \hline
\end{tabular}
\label{t:C9:21}
\end{table}

\begin{table}[htbp]
\centering
\small
\caption{Base cycles of system $\CCC{9}{24}$ }
\begin{tabular}{|c|c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{ 9}{|c||}{Vertices} & \multicolumn{ 9}{c|}{Triplet types} \\ \hline
\textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{1-2-3} & \textbf{2-3-4} & \textbf{3-4-5} & \textbf{4-5-6} & \textbf{5-6-7} & \textbf{6-7-8} & \textbf{7-8-9} & \textbf{8-9-1} & \textbf{9-1-2} \\ \hline
\hline
\multicolumn{18}{|l|}{Base cycle generating 8 cycles:} \\ \hline
0 & 1 & 2 & 8 & 9 & 10 & 16 & 17 & 18 & 1 2 3 & 1 2 8 & 1 2 19 & 1 2 3 & 1 2 8 & 1 2 19 & 1 2 3 & 1 2 8 & 1 2 19 \\ \hline
\multicolumn{18}{|l|}{Base cycles generating 24 cycles:} \\ \hline
0 & 1 & 3 & 4 & 7 & 2 & 5 & 6 & 10 & 1 2 4 & 1 2 23 & 1 2 5 & 1 3 6 & 1 3 22 & 1 2 22 & 1 2 6 & 1 5 19 & 1 2 11 \\ \hline
0 & 1 & 6 & 5 & 13 & 2 & 3 & 11 & 12 & 1 2 7 & 1 2 21 & 1 2 9 & 1 4 12 & 1 2 12 & 1 2 10 & 1 2 17 & 1 2 14 & 1 2 13 \\ \hline
0 & 1 & 14 & 3 & 5 & 7 & 11 & 2 & 15 & 1 2 15 & 1 3 14 & 1 3 12 & 1 3 5 & 1 3 7 & 1 5 20 & 1 5 16 & 1 3 16 & 1 2 16 \\ \hline
0 & 1 & 17 & 3 & 5 & 10 & 2 & 6 & 19 & 1 2 18 & 1 3 17 & 1 3 15 & 1 3 8 & 1 4 9 & 1 5 9 & 1 5 18 & 1 6 12 & 1 2 20 \\ \hline
0 & 2 & 8 & 5 & 1 & 7 & 9 & 16 & 12 & 1 3 9 & 1 4 7 & 1 4 21 & 1 3 21 & 1 3 19 & 1 3 10 & 1 4 8 & 1 5 13 & 1 3 13 \\ \hline
0 & 2 & 10 & 7 & 1 & 12 & 5 & 14 & 19 & 1 3 11 & 1 4 20 & 1 4 19 & 1 6 19 & 1 5 12 & 1 3 18 & 1 6 16 & 1 6 11 & 1 3 20 \\ \hline
0 & 3 & 9 & 15 & 1 & 4 & 14 & 20 & 10 & 1 4 10 & 1 7 13 & 1 7 17 & 1 4 15 & 1 4 14 & 1 7 15 & 1 5 11 & 1 5 15 & 1 4 11 \\ \hline
0 & 3 & 12 & 15 & 4 & 22 & 13 & 5 & 17 & 1 4 13 & 1 4 16 & 1 4 17 & 1 7 18 & 1 7 16 & 1 8 16 & 1 5 17 & 1 6 18 & 1 4 18 \\ \hline
0 & 4 & 9 & 16 & 1 & 11 & 18 & 5 & 13 & 1 5 10 & 1 6 13 & 1 8 17 & 1 6 15 & 1 8 15 & 1 7 14 & 1 6 17 & 1 6 14 & 1 5 14 \\ \hline
\end{tabular}
\label{t:C9:24}
\end{table}

\begin{table}[htbp]
\centering
\small
\caption{Base cycles of system $\CCC{9}{27}$ }
\begin{tabular}{|c|c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{ 9}{|c||}{Vertices} & \multicolumn{ 9}{c|}{Triplet types} \\ \hline
\textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{1-2-3} & \textbf{2-3-4} & \textbf{3-4-5} & \textbf{4-5-6} & \textbf{5-6-7} & \textbf{6-7-8} & \textbf{7-8-9} & \textbf{8-9-1} & \textbf{9-1-2} \\ \hline
\hline
0 & 1 & 3 & 6 & 10 & 17 & 21 & 24 & 26 & 1 2 4 & 1 3 6 & 1 4 8 & 1 5 12 & 1 5 21 & 1 4 24 & 1 3 25 & 1 2 26 & 1 2 3 \\ \hline
0 & 2 & 6 & 1 & 7 & 20 & 26 & 21 & 25 & 1 3 7 & 1 2 6 & 1 2 23 & 1 7 20 & 1 7 15 & 1 2 7 & 1 2 24 & 1 3 24 & 1 3 5 \\ \hline
0 & 3 & 4 & 10 & 1 & 26 & 17 & 23 & 24 & 1 2 25 & 1 2 8 & 1 4 10 & 1 3 12 & 1 3 19 & 1 4 22 & 1 2 22 & 1 2 5 & 1 4 7 \\ \hline
0 & 4 & 9 & 1 & 8 & 19 & 26 & 18 & 23 & 1 5 10 & 1 4 9 & 1 2 21 & 1 8 19 & 1 8 17 & 1 2 9 & 1 4 23 & 1 5 23 & 1 5 9 \\ \hline
0 & 5 & 7 & 13 & 2 & 25 & 14 & 20 & 22 & 1 3 23 & 1 3 9 & 1 6 12 & 1 5 16 & 1 5 17 & 1 6 22 & 1 3 22 & 1 3 8 & 1 6 11 \\ \hline
0 & 6 & 10 & 18 & 1 & 26 & 9 & 17 & 21 & 1 5 22 & 1 5 13 & 1 9 19 & 1 3 20 & 1 3 11 & 1 9 18 & 1 5 20 & 1 5 11 & 1 7 13 \\ \hline
0 & 7 & 9 & 19 & 5 & 22 & 8 & 18 & 20 & 1 3 21 & 1 3 13 & 1 5 15 & 1 4 14 & 1 4 18 & 1 5 18 & 1 3 18 & 1 3 10 & 1 8 15 \\ \hline
0 & 8 & 9 & 18 & 4 & 23 & 9 & 18 & 19 & 1 2 20 & 1 2 11 & 1 6 15 & 1 6 14 & 1 6 20 & 1 6 19 & 1 2 19 & 1 2 10 & 1 9 17 \\ \hline
0 & 10 & 3 & 15 & 1 & 26 & 12 & 24 & 17 & 1 4 11 & 1 6 21 & 1 3 15 & 1 3 17 & 1 3 14 & 1 3 16 & 1 6 13 & 1 4 21 & 1 8 18 \\ \hline
0 & 11 & 1 & 22 & 8 & 19 & 5 & 26 & 16 & 1 2 12 & 1 7 17 & 1 7 14 & 1 4 17 & 1 4 15 & 1 7 21 & 1 7 18 & 1 2 18 & 1 6 17 \\ \hline
0 & 12 & 9 & 1 & 16 & 11 & 26 & 18 & 15 & 1 4 19 & 1 4 20 & 1 8 20 & 1 6 18 & 1 6 16 & 1 8 16 & 1 4 12 & 1 4 13 & 1 4 16 \\ \hline
0 & 13 & 4 & 19 & 20 & 7 & 8 & 23 & 14 & 1 5 14 & 1 7 19 & 1 2 13 & 1 2 16 & 1 2 14 & 1 2 17 & 1 7 16 & 1 5 19 & 1 2 15 \\ \hline
\end{tabular}
\label{t:C9:27}
\end{table}

\begin{table}[htbp]
\centering
\small
\caption{Base cycles of system $\CCC{9}{30}$ }
\begin{tabular}{|c|c|c|c|c|c|c|c|c||c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{ 9}{|c||}{Vertices} & \multicolumn{ 9}{c|}{Triplet types} \\ \hline
\textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{1-2-3} & \textbf{2-3-4} & \textbf{3-4-5} & \textbf{4-5-6} & \textbf{5-6-7} & \textbf{6-7-8} & \textbf{7-8-9} & \textbf{8-9-1} & \textbf{9-1-2} \\ \hline
\hline
0 & 1 & 3 & 6 & 7 & 23 & 24 & 27 & 29 & 1 2 4 & 1 3 6 & 1 2 28 & 1 2 18 & 1 2 15 & 1 2 5 & 1 3 28 & 1 2 29 & 1 2 3 \\ \hline
0 & 2 & 6 & 1 & 7 & 23 & 29 & 24 & 28 & 1 3 7 & 1 2 6 & 1 2 26 & 1 7 23 & 1 7 15 & 1 2 7 & 1 2 27 & 1 3 27 & 1 3 5 \\ \hline
0 & 3 & 7 & 12 & 1 & 29 & 18 & 23 & 27 & 1 4 8 & 1 5 10 & 1 6 25 & 1 3 14 & 1 3 20 & 1 6 12 & 1 5 26 & 1 4 27 & 1 4 7 \\ \hline
0 & 4 & 10 & 1 & 8 & 22 & 29 & 20 & 26 & 1 5 11 & 1 4 10 & 1 3 24 & 1 8 22 & 1 8 17 & 1 3 10 & 1 4 25 & 1 5 25 & 1 5 9 \\ \hline
0 & 5 & 7 & 13 & 6 & 24 & 17 & 23 & 25 & 1 3 26 & 1 3 9 & 1 2 8 & 1 8 19 & 1 8 20 & 1 2 25 & 1 3 25 & 1 3 8 & 1 6 11 \\ \hline
0 & 6 & 13 & 1 & 4 & 26 & 29 & 17 & 24 & 1 7 14 & 1 6 13 & 1 4 13 & 1 4 26 & 1 4 9 & 1 4 22 & 1 6 24 & 1 7 24 & 1 7 13 \\ \hline
0 & 7 & 8 & 16 & 1 & 29 & 14 & 22 & 23 & 1 2 24 & 1 2 10 & 1 8 16 & 1 3 18 & 1 3 16 & 1 8 23 & 1 2 23 & 1 2 9 & 1 8 15 \\ \hline
0 & 8 & 10 & 19 & 2 & 28 & 11 & 20 & 22 & 1 3 23 & 1 3 12 & 1 9 18 & 1 5 22 & 1 5 14 & 1 9 22 & 1 3 22 & 1 3 11 & 1 9 17 \\ \hline
0 & 9 & 10 & 20 & 2 & 28 & 10 & 20 & 21 & 1 2 22 & 1 2 12 & 1 9 19 & 1 5 23 & 1 5 13 & 1 9 21 & 1 2 21 & 1 2 11 & 1 10 19 \\ \hline
0 & 11 & 3 & 16 & 28 & 2 & 14 & 27 & 19 & 1 4 12 & 1 6 23 & 1 6 19 & 1 5 19 & 1 5 17 & 1 6 18 & 1 6 14 & 1 4 23 & 1 9 20 \\ \hline
0 & 12 & 1 & 5 & 20 & 10 & 25 & 29 & 18 & 1 2 13 & 1 5 12 & 1 5 20 & 1 6 16 & 1 6 21 & 1 5 16 & 1 5 24 & 1 2 20 & 1 7 19 \\ \hline
0 & 13 & 1 & 11 & 8 & 22 & 19 & 29 & 17 & 1 2 14 & 1 3 21 & 1 4 24 & 1 4 15 & 1 4 20 & 1 4 11 & 1 3 13 & 1 2 19 & 1 5 18 \\ \hline
0 & 14 & 2 & 17 & 3 & 27 & 13 & 28 & 16 & 1 3 15 & 1 4 19 & 1 2 16 & 1 7 21 & 1 7 17 & 1 2 17 & 1 4 16 & 1 3 19 & 1 3 17 \\ \hline
0 & 3 & 13 & 22 & 8 & 18 & 21 & 5 & 16 & 1 4 14 & 1 10 21 & 1 6 15 & 1 5 21 & 1 4 21 & 1 4 18 & 1 6 20 & 1 6 17 & 1 4 17 \\ \hline
0 & 6 & 15 & 25 & 8 & 18 & 4 & 13 & 19 & 1 7 16 & 1 10 20 & 1 8 18 & 1 8 21 & 1 5 15 & 1 6 22 & 1 7 22 & 1 7 18 & 1 7 20 \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c|}{(1-2-3)}& \multicolumn{3}{|c}{(2-3-4)} & \multicolumn{3}{|c|}{(3-4-5)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,4,5,8) & 1 & 0 1 2 & 1 2 3 & 1 & 1 2 4 & 1 2 4 & 1 & 4 5 2 & 1 2 11 \\ \hline
(0,1,5,8,3,6) & 1 & 0 1 5 & 1 2 6 & 3 & 5 8 1 & 1 4 9 & 2 & 3 5 8 & 1 3 6 \\ \hline
(0,1,9,3,5,7) & 1 & 0 1 9 & 1 2 10 & 2 & 1 3 9 & 1 3 9 & 2 & 3 5 9 & 1 3 7 \\ \hline
 \end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle}  & \multicolumn{3}{|c}{(4-5-6)}& \multicolumn{3}{|c}{(5-6-1)} & \multicolumn{3}{|c|}{(6-1-2)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,4,5,8) & 1 & 4 5 8 & 1 2 5 & 3 & 5 8 0 & 1 4 8 & 1 & 0 1 8 & 1 2 9 \\ \hline
(0,1,5,8,3,6) & 2 & 6 8 3 & 1 3 10 & 3 & 0 3 6 & 1 4 7 & 1 & 0 1 6 & 1 2 7 \\ \hline
(0,1,9,3,5,7) & 2 & 3 5 7 & 1 3 5 & 2 & 5 7 0 & 1 3 8 & 1 & 0 1 7 & 1 2 8 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c|}{(1-2-3)}& \multicolumn{3}{|c}{(2-3-4)} & \multicolumn{3}{|c|}{(3-4-5)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,4,5,8) & 1 & 0 1 2 & 1 2 3 & 1 & 1 2 4 & 1 2 4 & 1 & 4 5 2 & 1 2 14 \\ \hline
(0,1,5,3,8,6) & 1 & 0 1 5 & 1 2 6 & 2 & 1 3 5 & 1 3 5 & 2 & 3 5 8 & 1 3 6 \\ \hline
(0,1,7,3,6,10) & 1 & 0 1 7 & 1 2 8 & 2 & 1 3 7 & 1 3 7 & 1 & 6 7 3 & 1 2 13 \\ \hline
(0,1,9,14,7,11) & 1 & 0 1 9 & 1 2 10 & 2 & 14 1 9 & 1 3 11 & 2 & 7 9 14 & 1 3 8 \\ \hline
(0,3,12,6,2,8) & 3 & 12 0 3 & 1 4 7 & 3 & 3 6 12 & 1 4 10 & 4 & 2 6 12 & 1 5 11 \\ \hline
 \end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle}  & \multicolumn{3}{|c}{(4-5-6)}& \multicolumn{3}{|c}{(5-6-1)} & \multicolumn{3}{|c|}{(6-1-2)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,4,5,8) & 1 & 4 5 8 & 1 2 5 & 3 & 5 8 0 & 1 4 11 & 1 & 0 1 8 & 1 2 9 \\ \hline
(0,1,5,3,8,6) & 2 & 6 8 3 & 1 3 13 & 2 & 6 8 0 & 1 3 10 & 1 & 0 1 6 & 1 2 7 \\ \hline
(0,1,7,3,6,10) & 3 & 3 6 10 & 1 4 8 & 4 & 6 10 0 & 1 5 10 & 1 & 0 1 10 & 1 2 11 \\ \hline
(0,1,9,14,7,11) & 3 & 11 14 7 & 1 4 12 & 4 & 7 11 0 & 1 5 9 & 1 & 0 1 11 & 1 2 12 \\ \hline
(0,3,12,6,2,8) & 2 & 6 8 2 & 1 3 12 & 2 & 0 2 8 & 1 3 9 & 3 & 0 3 8 & 1 4 9 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c|}{(1-2-3)}& \multicolumn{3}{|c}{(2-3-4)} & \multicolumn{3}{|c|}{(3-4-5)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
\multicolumn{10}{|l|}{Base cycle generating 9 cycles:} \\ \hline
(0,1,2,9,10,11) & 1 & 0 1 2 & 1 2 3 & 1 & 1 2 9 & 1 2 9 & 1 & 9 10 2 & 1 2 12 \\ \hline
\multicolumn{10}{|l|}{Base cycles generating 18 cycles:} \\ \hline
(0,1,3,4,7,9) & 1 & 0 1 3 & 1 2 4 & 1 & 3 4 1 & 1 2 17 & 1 & 3 4 7 & 1 2 5 \\ \hline
(0,1,5,3,8,10) & 1 & 0 1 5 & 1 2 6 & 2 & 1 3 5 & 1 3 5 & 2 & 3 5 8 & 1 3 6 \\ \hline
(0,1,6,5,2,12) & 1 & 0 1 6 & 1 2 7 & 1 & 5 6 1 & 1 2 15 & 1 & 5 6 2 & 1 2 16 \\ \hline
(0,1,7,3,9,13) & 1 & 0 1 7 & 1 2 8 & 2 & 1 3 7 & 1 3 7 & 2 & 7 9 3 & 1 3 15 \\ \hline
(0,2,7,13,3,8) & 2 & 0 2 7 & 1 3 8 & 5 & 2 7 13 & 1 6 12 & 4 & 3 7 13 & 1 5 11 \\ \hline
(0,3,7,17,4,11) & 3 & 0 3 7 & 1 4 8 & 4 & 17 3 7 & 1 5 9 & 3 & 4 7 17 & 1 4 14 \\ \hline
(0,3,12,8,15,6) & 3 & 0 3 12 & 1 4 13 & 4 & 8 12 3 & 1 5 14 & 3 & 12 15 8 & 1 4 15 \\ \hline
 \end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle}  & \multicolumn{3}{|c}{(4-5-6)}& \multicolumn{3}{|c}{(5-6-1)} & \multicolumn{3}{|c|}{(6-1-2)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
\multicolumn{10}{|l|}{Base cycle generating 9 cycles:} \\ \hline
(0,1,2,9,10,11) & 1 & 9 10 11 & 1 2 3 & 1 & 10 11 0 & 1 2 9 & 1 & 0 1 11 & 1 2 12 \\ \hline
\multicolumn{10}{|l|}{Base cycles generating 18 cycles:} \\ \hline
(0,1,3,4,7,9) & 2 & 7 9 4 & 1 3 16 & 2 & 7 9 0 & 1 3 12 & 1 & 0 1 9 & 1 2 10 \\ \hline
(0,1,5,3,8,10) & 2 & 8 10 3 & 1 3 14 & 2 & 8 10 0 & 1 3 11 & 1 & 0 1 10 & 1 2 11 \\ \hline
(0,1,6,5,2,12) & 3 & 2 5 12 & 1 4 11 & 2 & 0 2 12 & 1 3 13 & 1 & 0 1 12 & 1 2 13 \\ \hline
(0,1,7,3,9,13) & 4 & 9 13 3 & 1 5 13 & 4 & 9 13 0 & 1 5 10 & 1 & 0 1 13 & 1 2 14 \\ \hline
(0,2,7,13,3,8) & 5 & 3 8 13 & 1 6 11 & 3 & 0 3 8 & 1 4 9 & 2 & 0 2 8 & 1 3 9 \\ \hline
(0,3,7,17,4,11) & 5 & 17 4 11 & 1 6 13 & 4 & 0 4 11 & 1 5 12 & 3 & 0 3 11 & 1 4 12 \\ \hline
(0,3,12,8,15,6) & 2 & 6 8 15 & 1 3 10 & 3 & 15 0 6 & 1 4 10 & 3 & 0 3 6 & 1 4 7 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c|}{(1-2-3)}& \multicolumn{3}{|c}{(2-3-4)} & \multicolumn{3}{|c|}{(3-4-5)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,4,5,8) & 1 & 0 1 2 & 1 2 3 & 1 & 1 2 4 & 1 2 4 & 1 & 4 5 2 & 1 2 23 \\ \hline
(0,1,5,3,8,6) & 1 & 0 1 5 & 1 2 6 & 2 & 1 3 5 & 1 3 5 & 2 & 3 5 8 & 1 3 6 \\ \hline
(0,1,7,3,6,9) & 1 & 0 1 7 & 1 2 8 & 2 & 1 3 7 & 1 3 7 & 1 & 6 7 3 & 1 2 22 \\ \hline
(0,1,10,3,5,11) & 1 & 0 1 10 & 1 2 11 & 2 & 1 3 10 & 1 3 10 & 2 & 3 5 10 & 1 3 8 \\ \hline
(0,1,12,3,6,13) & 1 & 0 1 12 & 1 2 13 & 2 & 1 3 12 & 1 3 12 & 3 & 3 6 12 & 1 4 10 \\ \hline
(0,1,14,3,6,15) & 1 & 0 1 14 & 1 2 15 & 2 & 1 3 14 & 1 3 14 & 3 & 3 6 14 & 1 4 12 \\ \hline
(0,1,16,3,6,17) & 1 & 0 1 16 & 1 2 17 & 2 & 1 3 16 & 1 3 16 & 3 & 3 6 16 & 1 4 14 \\ \hline
(0,1,18,3,6,20) & 1 & 0 1 18 & 1 2 19 & 2 & 1 3 18 & 1 3 18 & 3 & 3 6 18 & 1 4 16 \\ \hline
(0,2,10,5,1,19) & 2 & 0 2 10 & 1 3 11 & 3 & 2 5 10 & 1 4 9 & 4 & 1 5 10 & 1 5 10 \\ \hline
(0,2,12,7,16,20) & 2 & 0 2 12 & 1 3 13 & 5 & 2 7 12 & 1 6 11 & 4 & 12 16 7 & 1 5 20 \\ \hline
(0,2,14,7,3,16) & 2 & 0 2 14 & 1 3 15 & 5 & 2 7 14 & 1 6 13 & 4 & 3 7 14 & 1 5 12 \\ \hline
(0,4,12,17,3,7) & 4 & 0 4 12 & 1 5 13 & 5 & 12 17 4 & 1 6 17 & 5 & 12 17 3 & 1 6 16 \\ \hline
(0,4,17,23,7,16) & 4 & 0 4 17 & 1 5 18 & 5 & 23 4 17 & 1 6 19 & 6 & 17 23 7 & 1 7 15 \\ \hline
(0,5,13,19,7,14) & 5 & 0 5 13 & 1 6 14 & 6 & 13 19 5 & 1 7 17 & 6 & 7 13 19 & 1 7 13 \\ \hline
 \end{tabular}
\label{6--24--a}
\end{subtable}
%\end{table}

\vspace*{0.5 cm}

%\begin{table}
%\ContinuedFloat
\begin{subtable}{1\textwidth}
\centering
\caption{The last three triplets of the base cycles, denoted by 4-5-6, 5-6-1 and 6-1-2.}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle}  & \multicolumn{3}{|c}{(4-5-6)}& \multicolumn{3}{|c}{(5-6-1)} & \multicolumn{3}{|c|}{(6-1-2)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,4,5,8) & 1 & 4 5 8 & 1 2 5 & 3 & 5 8 0 & 1 4 20 & 1 & 0 1 8 & 1 2 9 \\ \hline
(0,1,5,3,8,6) & 2 & 6 8 3 & 1 3 22 & 2 & 6 8 0 & 1 3 19 & 1 & 0 1 6 & 1 2 7 \\ \hline
(0,1,7,3,6,9) & 3 & 3 6 9 & 1 4 7 & 3 & 6 9 0 & 1 4 19 & 1 & 0 1 9 & 1 2 10 \\ \hline
(0,1,10,3,5,11) & 2 & 3 5 11 & 1 3 9 & 5 & 0 5 11 & 1 6 12 & 1 & 0 1 11 & 1 2 12 \\ \hline
(0,1,12,3,6,13) & 3 & 3 6 13 & 1 4 11 & 6 & 0 6 13 & 1 7 14 & 1 & 0 1 13 & 1 2 14 \\ \hline
(0,1,14,3,6,15) & 3 & 3 6 15 & 1 4 13 & 6 & 0 6 15 & 1 7 16 & 1 & 0 1 15 & 1 2 16 \\ \hline
(0,1,16,3,6,17) & 3 & 3 6 17 & 1 4 15 & 6 & 0 6 17 & 1 7 18 & 1 & 0 1 17 & 1 2 18 \\ \hline
(0,1,18,3,6,20) & 3 & 3 6 20 & 1 4 18 & 4 & 20 0 6 & 1 5 11 & 1 & 0 1 20 & 1 2 21 \\ \hline
(0,2,10,5,1,19) & 4 & 1 5 19 & 1 5 19 & 1 & 0 1 19 & 1 2 20 & 2 & 0 2 19 & 1 3 20 \\ \hline
(0,2,12,7,16,20) & 4 & 16 20 7 & 1 5 16 & 4 & 16 20 0 & 1 5 9 & 2 & 0 2 20 & 1 3 21 \\ \hline
(0,2,14,7,3,16) & 4 & 3 7 16 & 1 5 14 & 3 & 0 3 16 & 1 4 17 & 2 & 0 2 16 & 1 3 17 \\ \hline
(0,4,12,17,3,7) & 4 & 3 7 17 & 1 5 15 & 3 & 0 3 7 & 1 4 8 & 3 & 4 7 0 & 1 4 21 \\ \hline
(0,4,17,23,7,16) & 7 & 16 23 7 & 1 8 16 & 7 & 0 7 16 & 1 8 17 & 4 & 0 4 16 & 1 5 17 \\ \hline
(0,5,13,19,7,14) & 5 & 14 19 7 & 1 6 18 & 7 & 0 7 14 & 1 8 15 & 5 & 0 5 14 & 1 6 15 \\ \hline
\end{tabular}
\label{6--24--b}
\end{subtable}
\end{table}

%--------------------------------------------------------------------------------------------------------------------------------------------------

\begin{table}[htbp]
\caption{Base cycles and triplet type calculations of system $\CCC{6}{27}$ }

\begin{subtable}{1\textwidth}
\centering
\caption{The first three triplets of the base cycles, denoted by 1-2-3, 2-3-4 and 3-4-5.}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c|}{(1-2-3)}& \multicolumn{3}{|c}{(2-3-4)} & \multicolumn{3}{|c|}{(3-4-5)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,3,5,24,26) & 1 & 0 1 3 & 1 2 4 & 2 & 1 3 5 & 1 3 5 & 2 & 3 5 24 & 1 3 22 \\ \hline
(0,3,4,8,23,24) & 1 & 3 4 0 & 1 2 25 & 1 & 3 4 8 & 1 2 6 & 4 & 4 8 23 & 1 5 20 \\ \hline
(0,4,6,1,21,23) & 2 & 4 6 0 & 1 3 24 & 2 & 4 6 1 & 1 3 25 & 5 & 1 6 21 & 1 6 21 \\ \hline
(0,5,6,12,21,22) & 1 & 5 6 0 & 1 2 23 & 1 & 5 6 12 & 1 2 8 & 6 & 6 12 21 & 1 7 16 \\ \hline
(0,6,9,1,18,21) & 3 & 6 9 0 & 1 4 22 & 3 & 6 9 1 & 1 4 23 & 8 & 1 9 18 & 1 9 18 \\ \hline
(0,7,3,8,24,20) & 3 & 0 3 7 & 1 4 8 & 1 & 7 8 3 & 1 2 24 & 5 & 3 8 24 & 1 6 22 \\ \hline
(0,8,1,10,26,19) & 1 & 0 1 8 & 1 2 9 & 2 & 8 10 1 & 1 3 21 & 2 & 26 1 10 & 1 3 12 \\ \hline
(0,10,2,11,25,17) & 2 & 0 2 10 & 1 3 11 & 1 & 10 11 2 & 1 2 20 & 4 & 25 2 11 & 1 5 14 \\ \hline
(0,11,1,8,26,16) & 1 & 0 1 11 & 1 2 12 & 3 & 8 11 1 & 1 4 21 & 2 & 26 1 8 & 1 3 10 \\ \hline
(0,12,2,16,25,15) & 2 & 0 2 12 & 1 3 13 & 4 & 12 16 2 & 1 5 18 & 4 & 25 2 16 & 1 5 19 \\ \hline
(0,13,1,4,26,14) & 1 & 0 1 13 & 1 2 14 & 3 & 1 4 13 & 1 4 13 & 2 & 26 1 4 & 1 3 6 \\ \hline
(0,1,9,4,13,16) & 1 & 0 1 9 & 1 2 10 & 3 & 1 4 9 & 1 4 9 & 4 & 9 13 4 & 1 5 23 \\ \hline
(0,2,13,5,18,22) & 2 & 0 2 13 & 1 3 14 & 3 & 2 5 13 & 1 4 12 & 5 & 13 18 5 & 1 6 20 \\ \hline
(0,2,16,23,5,18) & 2 & 0 2 16 & 1 3 17 & 6 & 23 2 16 & 1 7 21 & 7 & 16 23 5 & 1 8 17 \\ \hline
(0,3,16,6,21,17) & 3 & 0 3 16 & 1 4 17 & 3 & 3 6 16 & 1 4 14 & 5 & 16 21 6 & 1 6 18 \\ \hline
(0,4,12,19,7,21) & 4 & 0 4 12 & 1 5 13 & 7 & 12 19 4 & 1 8 20 & 5 & 7 12 19 & 1 6 13 \\ \hline
(0,6,17,23,12,19) & 6 & 0 6 17 & 1 7 18 & 6 & 17 23 6 & 1 7 17 & 5 & 12 17 23 & 1 6 12 \\ \hline
(0,6,18,4,23,7) & 6 & 0 6 18 & 1 7 19 & 2 & 4 6 18 & 1 3 15 & 5 & 18 23 4 & 1 6 14 \\ \hline
 \end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle}  & \multicolumn{3}{|c}{(4-5-6)}& \multicolumn{3}{|c}{(5-6-1)} & \multicolumn{3}{|c|}{(6-1-2)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,3,5,24,26) & 2 & 24 26 5 & 1 3 9 & 1 & 26 0 24 & 1 2 26 & 1 & 26 0 1 & 1 2 3 \\ \hline
(0,3,4,8,23,24) & 1 & 23 24 8 & 1 2 13 & 1 & 23 24 0 & 1 2 5 & 3 & 24 0 3 & 1 4 7 \\ \hline
(0,4,6,1,21,23) & 2 & 21 23 1 & 1 3 8 & 2 & 21 23 0 & 1 3 7 & 4 & 23 0 4 & 1 5 9 \\ \hline
(0,5,6,12,21,22) & 1 & 21 22 12 & 1 2 19 & 1 & 21 22 0 & 1 2 7 & 5 & 22 0 5 & 1 6 11 \\ \hline
(0,6,9,1,18,21) & 3 & 18 21 1 & 1 4 11 & 3 & 18 21 0 & 1 4 10 & 6 & 21 0 6 & 1 7 13 \\ \hline
(0,7,3,8,24,20) & 4 & 20 24 8 & 1 5 16 & 3 & 24 0 20 & 1 4 24 & 7 & 20 0 7 & 1 8 15 \\ \hline
(0,8,1,10,26,19) & 7 & 19 26 10 & 1 8 19 & 1 & 26 0 19 & 1 2 21 & 8 & 19 0 8 & 1 9 17 \\ \hline
(0,10,2,11,25,17) & 6 & 11 17 25 & 1 7 15 & 2 & 25 0 17 & 1 3 20 & 7 & 10 17 0 & 1 8 18 \\ \hline
(0,11,1,8,26,16) & 8 & 8 16 26 & 1 9 19 & 1 & 26 0 16 & 1 2 18 & 5 & 11 16 0 & 1 6 17 \\ \hline
(0,12,2,16,25,15) & 1 & 15 16 25 & 1 2 11 & 2 & 25 0 15 & 1 3 18 & 3 & 12 15 0 & 1 4 16 \\ \hline
(0,13,1,4,26,14) & 5 & 26 4 14 & 1 6 16 & 1 & 26 0 14 & 1 2 16 & 1 & 13 14 0 & 1 2 15 \\ \hline
(0,1,9,4,13,16) & 3 & 13 16 4 & 1 4 19 & 3 & 13 16 0 & 1 4 15 & 1 & 0 1 16 & 1 2 17 \\ \hline
(0,2,13,5,18,22) & 4 & 18 22 5 & 1 5 15 & 4 & 18 22 0 & 1 5 10 & 2 & 0 2 22 & 1 3 23 \\ \hline
(0,2,16,23,5,18) & 5 & 18 23 5 & 1 6 15 & 5 & 0 5 18 & 1 6 19 & 2 & 0 2 18 & 1 3 19 \\ \hline
(0,3,16,6,21,17) & 4 & 17 21 6 & 1 5 17 & 4 & 17 21 0 & 1 5 11 & 3 & 0 3 17 & 1 4 18 \\ \hline
(0,4,12,19,7,21) & 2 & 19 21 7 & 1 3 16 & 6 & 21 0 7 & 1 7 14 & 4 & 0 4 21 & 1 5 22 \\ \hline
(0,6,17,23,12,19) & 4 & 19 23 12 & 1 5 21 & 7 & 12 19 0 & 1 8 16 & 6 & 0 6 19 & 1 7 20 \\ \hline
(0,6,18,4,23,7) & 3 & 4 7 23 & 1 4 20 & 4 & 23 0 7 & 1 5 12 & 1 & 6 7 0 & 1 2 22 \\ \hline
\end{tabular}
\label{6--27--b}
\end{subtable}
\end{table}

%--------------------------------------------------------------------------------------------------------------------------------------------------

\begin{table}[htbp]
\caption{Base cycles and triplet type calculations of system $\CCC{6}{30}$ }

\begin{subtable}{1\textwidth}
\centering
\caption{The first three triplets of the base cycles, denoted by 1-2-3, 2-3-4 and 3-4-5.}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c|}{(1-2-3)}& \multicolumn{3}{|c}{(2-3-4)} & \multicolumn{3}{|c|}{(3-4-5)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
\multicolumn{10}{|l|}{Base cycle generating 15 cycles:} \\ \hline
(0,1,2,15,16,17) & 1 & 0 1 2 & 1 2 3 & 1 & 1 2 15 & 1 2 15 & 1 & 15 16 2 & 1 2 18 \\ \hline
\multicolumn{10}{|l|}{Base cycles generating 30 cycles:} \\ \hline
(0,2,3,15,27,28) & 1 & 2 3 0 & 1 2 29 & 1 & 2 3 15 & 1 2 14 & 6 & 27 3 15 & 1 7 19 \\ \hline
(0,3,4,15,26,27) & 1 & 3 4 0 & 1 2 28 & 1 & 3 4 15 & 1 2 13 & 8 & 26 4 15 & 1 9 20 \\ \hline
(0,4,6,15,24,26) & 2 & 4 6 0 & 1 3 27 & 2 & 4 6 15 & 1 3 12 & 9 & 6 15 24 & 1 10 19 \\ \hline
(0,5,1,15,29,25) & 1 & 0 1 5 & 1 2 6 & 4 & 1 5 15 & 1 5 15 & 2 & 29 1 15 & 1 3 17 \\ \hline
(0,6,7,15,23,24) & 1 & 6 7 0 & 1 2 25 & 1 & 6 7 15 & 1 2 10 & 8 & 7 15 23 & 1 9 17 \\ \hline
(0,7,2,15,28,23) & 2 & 0 2 7 & 1 3 8 & 5 & 2 7 15 & 1 6 14 & 4 & 28 2 15 & 1 5 18 \\ \hline
(0,1,6,3,10,15) & 1 & 0 1 6 & 1 2 7 & 2 & 1 3 6 & 1 3 6 & 3 & 3 6 10 & 1 4 8 \\ \hline
(0,1,8,10,2,20) & 1 & 0 1 8 & 1 2 9 & 2 & 8 10 1 & 1 3 24 & 2 & 8 10 2 & 1 3 25 \\ \hline
(0,2,10,5,14,17) & 2 & 0 2 10 & 1 3 11 & 3 & 2 5 10 & 1 4 9 & 4 & 10 14 5 & 1 5 26 \\ \hline
(0,2,13,5,19,14) & 2 & 0 2 13 & 1 3 14 & 3 & 2 5 13 & 1 4 12 & 6 & 13 19 5 & 1 7 23 \\ \hline
(0,3,9,16,1,10) & 3 & 0 3 9 & 1 4 10 & 6 & 3 9 16 & 1 7 14 & 7 & 9 16 1 & 1 8 23 \\ \hline
(0,4,10,29,13,23) & 4 & 0 4 10 & 1 5 11 & 5 & 29 4 10 & 1 6 12 & 3 & 10 13 29 & 1 4 20 \\ \hline
(0,4,12,25,7,21) & 4 & 0 4 12 & 1 5 13 & 8 & 4 12 25 & 1 9 22 & 5 & 7 12 25 & 1 6 19 \\ \hline
(0,10,21,6,24,13) & 9 & 21 0 10 & 1 10 20 & 4 & 6 10 21 & 1 5 16 & 3 & 21 24 6 & 1 4 16 \\ \hline
(0,5,12,9,14,15) & 5 & 0 5 12 & 1 6 13 & 3 & 9 12 5 & 1 4 27 & 2 & 12 14 9 & 1 3 28 \\ \hline
(0,18,10,12,19,20) & 8 & 10 18 0 & 1 9 21 & 2 & 10 12 18 & 1 3 9 & 2 & 10 12 19 & 1 3 10 \\ \hline
(0,3,12,7,15,17) & 3 & 0 3 12 & 1 4 13 & 4 & 3 7 12 & 1 5 10 & 3 & 12 15 7 & 1 4 26 \\ \hline
(0,25,9,1,12,14) & 5 & 25 0 9 & 1 6 15 & 6 & 25 1 9 & 1 7 15 & 3 & 9 12 1 & 1 4 23 \\ \hline
(0,9,24,1,7,10) & 6 & 24 0 9 & 1 7 16 & 7 & 24 1 9 & 1 8 16 & 6 & 1 7 24 & 1 7 24 \\ \hline
(0,10,24,13,19,23) & 6 & 24 0 10 & 1 7 17 & 3 & 10 13 24 & 1 4 15 & 5 & 19 24 13 & 1 6 25 \\ \hline
(0,14,26,9,17,21) & 4 & 26 0 14 & 1 5 19 & 5 & 9 14 26 & 1 6 18 & 8 & 9 17 26 & 1 9 18 \\ \hline
(0,19,7,22,3,13) & 7 & 0 7 19 & 1 8 20 & 3 & 19 22 7 & 1 4 19 & 4 & 3 7 22 & 1 5 20 \\ \hline
 \end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle}  & \multicolumn{3}{|c}{(4-5-6)}& \multicolumn{3}{|c}{(5-6-1)} & \multicolumn{3}{|c|}{(6-1-2)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
\multicolumn{10}{|l|}{Base cycle generating 15 cycles:} \\ \hline
(0,1,2,15,16,17) & 1 & 15 16 17 & 1 2 3 & 1 & 16 17 0 & 1 2 15 & 1 & 0 1 17 & 1 2 18 \\ \hline
\multicolumn{10}{|l|}{Base cycles generating 30 cycles:} \\ \hline
(0,2,3,15,27,28) & 1 & 27 28 15 & 1 2 19 & 1 & 27 28 0 & 1 2 4 & 2 & 28 0 2 & 1 3 5 \\ \hline
(0,3,4,15,26,27) & 1 & 26 27 15 & 1 2 20 & 1 & 26 27 0 & 1 2 5 & 3 & 27 0 3 & 1 4 7 \\ \hline
(0,4,6,15,24,26) & 2 & 24 26 15 & 1 3 22 & 2 & 24 26 0 & 1 3 7 & 4 & 26 0 4 & 1 5 9 \\ \hline
(0,5,1,15,29,25) & 4 & 25 29 15 & 1 5 21 & 1 & 29 0 25 & 1 2 27 & 5 & 25 0 5 & 1 6 11 \\ \hline
(0,6,7,15,23,24) & 1 & 23 24 15 & 1 2 23 & 1 & 23 24 0 & 1 2 8 & 6 & 24 0 6 & 1 7 13 \\ \hline
(0,7,2,15,28,23) & 5 & 23 28 15 & 1 6 23 & 2 & 28 0 23 & 1 3 26 & 7 & 23 0 7 & 1 8 15 \\ \hline
(0,1,6,3,10,15) & 5 & 10 15 3 & 1 6 24 & 5 & 10 15 0 & 1 6 21 & 1 & 0 1 15 & 1 2 16 \\ \hline
(0,1,8,10,2,20) & 8 & 2 10 20 & 1 9 19 & 2 & 0 2 20 & 1 3 21 & 1 & 0 1 20 & 1 2 21 \\ \hline
(0,2,10,5,14,17) & 3 & 14 17 5 & 1 4 22 & 3 & 14 17 0 & 1 4 17 & 2 & 0 2 17 & 1 3 18 \\ \hline
(0,2,13,5,19,14) & 5 & 14 19 5 & 1 6 22 & 5 & 14 19 0 & 1 6 17 & 2 & 0 2 14 & 1 3 15 \\ \hline
(0,3,9,16,1,10) & 6 & 10 16 1 & 1 7 22 & 1 & 0 1 10 & 1 2 11 & 3 & 0 3 10 & 1 4 11 \\ \hline
(0,4,10,29,13,23) & 6 & 23 29 13 & 1 7 21 & 7 & 23 0 13 & 1 8 21 & 4 & 0 4 23 & 1 5 24 \\ \hline
(0,4,12,25,7,21) & 4 & 21 25 7 & 1 5 17 & 7 & 0 7 21 & 1 8 22 & 4 & 0 4 21 & 1 5 22 \\ \hline
(0,10,21,6,24,13) & 7 & 6 13 24 & 1 8 19 & 6 & 24 0 13 & 1 7 20 & 3 & 10 13 0 & 1 4 21 \\ \hline
(0,5,12,9,14,15) & 1 & 14 15 9 & 1 2 26 & 1 & 14 15 0 & 1 2 17 & 5 & 0 5 15 & 1 6 16 \\ \hline
(0,18,10,12,19,20) & 1 & 19 20 12 & 1 2 24 & 1 & 19 20 0 & 1 2 12 & 2 & 18 20 0 & 1 3 13 \\ \hline
(0,3,12,7,15,17) & 2 & 15 17 7 & 1 3 23 & 2 & 15 17 0 & 1 3 16 & 3 & 0 3 17 & 1 4 18 \\ \hline
(0,25,9,1,12,14) & 2 & 12 14 1 & 1 3 20 & 2 & 12 14 0 & 1 3 19 & 5 & 25 0 14 & 1 6 20 \\ \hline
(0,9,24,1,7,10) & 3 & 7 10 1 & 1 4 25 & 3 & 7 10 0 & 1 4 24 & 1 & 9 10 0 & 1 2 22 \\ \hline
(0,10,24,13,19,23) & 4 & 19 23 13 & 1 5 25 & 4 & 19 23 0 & 1 5 12 & 7 & 23 0 10 & 1 8 18 \\ \hline
(0,14,26,9,17,21) & 4 & 17 21 9 & 1 5 23 & 4 & 17 21 0 & 1 5 14 & 7 & 14 21 0 & 1 8 17 \\ \hline
(0,19,7,22,3,13) & 9 & 13 22 3 & 1 10 21 & 3 & 0 3 13 & 1 4 14 & 6 & 13 19 0 & 1 7 18 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(1-2-3)}& \multicolumn{3}{|c}{(2-3-4)} & \multicolumn{3}{|c|}{(3-4-5)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,7,6,4,8,5,3) & 1 & 0 1 2 & 1 2 3 & 1 & 1 2 7 & 1 2 7 & 1 & 6 7 2 & 1 2 6 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle}& \multicolumn{3}{|c}{(4-5-6)}& \multicolumn{3}{|c}{(5-6-7)} & \multicolumn{3}{|c|}{(6-7-8)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,7,6,4,8,5,3) & 1 & 6 7 4 & 1 2 8 & 2 & 4 6 8 & 1 3 5 & 1 & 4 5 8 & 1 2 5 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(7-8-9)}& \multicolumn{3}{|c}{(8-9-1)} & \multicolumn{3}{|c|}{(9-1-2)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,7,6,4,8,5,3) & 2 & 3 5 8 & 1 3 6 & 2 & 3 5 0 & 1 3 7 & 1 & 0 1 3 & 1 2 4 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(1-2-3)}& \multicolumn{3}{|c}{(2-3-4)} & \multicolumn{3}{|c|}{(3-4-5)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,4,5,8,10,3,6) & 1 & 0 1 2 & 1 2 3 & 1 & 1 2 4 & 1 2 4 & 1 & 4 5 2 & 1 2 11 \\ \hline
(0,1,7,11,2,9,10,6,8) & 1 & 0 1 7 & 1 2 8 & 2 & 11 1 7 & 1 3 9 & 3 & 11 2 7 & 1 4 9 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(4-5-6)}& \multicolumn{3}{|c}{(5-6-7)} & \multicolumn{3}{|c|}{(6-7-8)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,4,5,8,10,3,6) & 1 & 4 5 8 & 1 2 5 & 2 & 8 10 5 & 1 3 10 & 2 & 8 10 3 & 1 3 8 \\ \hline
(0,1,7,11,2,9,10,6,8) & 2 & 9 11 2 & 1 3 6 & 1 & 9 10 2 & 1 2 6 & 1 & 9 10 6 & 1 2 10 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(7-8-9)}& \multicolumn{3}{|c}{(8-9-1)} & \multicolumn{3}{|c|}{(9-1-2)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,4,5,8,10,3,6) & 3 & 3 6 10 & 1 4 8 & 3 & 0 3 6 & 1 4 7 & 1 & 0 1 6 & 1 2 7 \\ \hline
(0,1,7,11,2,9,10,6,8) & 2 & 6 8 10 & 1 3 5 & 2 & 6 8 0 & 1 3 7 & 1 & 0 1 8 & 1 2 9 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(1-2-3)}& \multicolumn{3}{|c}{(2-3-4)} & \multicolumn{3}{|c|}{(3-4-5)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
\multicolumn{10}{|l|}{Base cycle generating 5 cycles:} \\ \hline
(0,1,2,5,6,7,10,11,12) & 1 & 0 1 2 & 1 2 3 & 1 & 1 2 5 & 1 2 5 & 1 & 5 6 2 & 1 2 13 \\ \hline
\multicolumn{10}{|l|}{Base cycles generating 15 cycles:} \\ \hline
(0,1,3,4,8,2,5,7,9) & 1 & 0 1 3 & 1 2 4 & 1 & 3 4 1 & 1 2 14 & 1 & 3 4 8 & 1 2 6 \\ \hline
(0,1,6,3,10,2,12,4,7) & 1 & 0 1 6 & 1 2 7 & 2 & 1 3 6 & 1 3 6 & 3 & 3 6 10 & 1 4 8 \\ \hline
(0,1,10,14,6,12,2,5,11) & 1 & 0 1 10 & 1 2 11 & 2 & 14 1 10 & 1 3 12 & 4 & 6 10 14 & 1 5 9 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(4-5-6)}& \multicolumn{3}{|c}{(5-6-7)} & \multicolumn{3}{|c|}{(6-7-8)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,5,6,7,10,11,12) & 1 & 5 6 7 & 1 2 3 & 1 & 6 7 10 & 1 2 5 & 1 & 10 11 7 & 1 2 13 \\ \hline
 & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} \\ \hline
(0,1,3,4,8,2,5,7,9) & 2 & 2 4 8 & 1 3 7 & 3 & 2 5 8 & 1 4 7 & 2 & 5 7 2 & 1 3 13 \\ \hline
(0,1,6,3,10,2,12,4,7) & 1 & 2 3 10 & 1 2 9 & 2 & 10 12 2 & 1 3 8 & 2 & 2 4 12 & 1 3 11 \\ \hline
(0,1,10,14,6,12,2,5,11) & 2 & 12 14 6 & 1 3 10 & 4 & 2 6 12 & 1 5 11 & 3 & 2 5 12 & 1 4 11 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(7-8-9)}& \multicolumn{3}{|c}{(8-9-1)} & \multicolumn{3}{|c|}{(9-1-2)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,5,6,7,10,11,12) & 1 & 10 11 12 & 1 2 3 & 1 & 11 12 0 & 1 2 5 & 1 & 0 1 12 & 1 2 13 \\ \hline
 & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} \\ \hline
(0,1,3,4,8,2,5,7,9) & 2 & 5 7 9 & 1 3 5 & 2 & 7 9 0 & 1 3 9 & 1 & 0 1 9 & 1 2 10 \\ \hline
(0,1,6,3,10,2,12,4,7) & 3 & 4 7 12 & 1 4 9 & 3 & 4 7 0 & 1 4 12 & 1 & 0 1 7 & 1 2 8 \\ \hline
(0,1,10,14,6,12,2,5,11) & 3 & 2 5 11 & 1 4 10 & 4 & 11 0 5 & 1 5 10 & 1 & 0 1 11 & 1 2 12 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(1-2-3)}& \multicolumn{3}{|c}{(2-3-4)} & \multicolumn{3}{|c|}{(3-4-5)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,4,5,8,3,6,7) & 1 & 0 1 2 & 1 2 3 & 1 & 1 2 4 & 1 2 4 & 1 & 4 5 2 & 1 2 17 \\ \hline
(0,1,5,3,9,4,2,10,8) & 1 & 0 1 5 & 1 2 6 & 2 & 1 3 5 & 1 3 5 & 2 & 3 5 9 & 1 3 7 \\ \hline
(0,1,9,4,8,10,3,6,13) & 1 & 0 1 9 & 1 2 10 & 3 & 1 4 9 & 1 4 9 & 1 & 8 9 4 & 1 2 15 \\ \hline
(0,1,10,3,7,14,17,2,11) & 1 & 0 1 10 & 1 2 11 & 2 & 1 3 10 & 1 3 10 & 3 & 7 10 3 & 1 4 15 \\ \hline
(0,3,13,17,5,10,14,4,9) & 3 & 0 3 13 & 1 4 14 & 4 & 13 17 3 & 1 5 9 & 4 & 13 17 5 & 1 5 11 \\ \hline
\end{tabular}
\label{9--18--a}
\end{subtable}
%\end{table}

\vspace{0.5 cm}

%\begin{table}
%\ContinuedFloat
\begin{subtable}{1\textwidth}
\centering
\caption{The next three triplets of the base cycles, denoted by 4-5-6, 5-6-7 and 6-7-8.}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(4-5-6)}& \multicolumn{3}{|c}{(5-6-7)} & \multicolumn{3}{|c|}{(6-7-8)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,4,5,8,3,6,7) & 1 & 4 5 8 & 1 2 5 & 2 & 3 5 8 & 1 3 6 & 2 & 6 8 3 & 1 3 16 \\ \hline
(0,1,5,3,9,4,2,10,8) & 1 & 3 4 9 & 1 2 7 & 2 & 2 4 9 & 1 3 8 & 2 & 2 4 10 & 1 3 9 \\ \hline
(0,1,9,4,8,10,3,6,13) & 2 & 8 10 4 & 1 3 15 & 2 & 8 10 3 & 1 3 14 & 3 & 3 6 10 & 1 4 8 \\ \hline
(0,1,10,3,7,14,17,2,11) & 4 & 3 7 14 & 1 5 12 & 3 & 14 17 7 & 1 4 12 & 3 & 14 17 2 & 1 4 7 \\ \hline
(0,3,13,17,5,10,14,4,9) & 5 & 5 10 17 & 1 6 13 & 4 & 10 14 5 & 1 5 14 & 4 & 10 14 4 & 1 5 13 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(7-8-9)}& \multicolumn{3}{|c}{(8-9-1)} & \multicolumn{3}{|c|}{(9-1-2)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,4,5,8,3,6,7) & 1 & 6 7 3 & 1 2 16 & 1 & 6 7 0 & 1 2 13 & 1 & 0 1 7 & 1 2 8 \\ \hline
(0,1,5,3,9,4,2,10,8) & 2 & 8 10 2 & 1 3 13 & 2 & 8 10 0 & 1 3 11 & 1 & 0 1 8 & 1 2 9 \\ \hline
(0,1,9,4,8,10,3,6,13) & 3 & 3 6 13 & 1 4 11 & 5 & 13 0 6 & 1 6 12 & 1 & 0 1 13 & 1 2 14 \\ \hline
(0,1,10,3,7,14,17,2,11) & 3 & 17 2 11 & 1 4 13 & 2 & 0 2 11 & 1 3 12 & 1 & 0 1 11 & 1 2 12 \\ \hline
(0,3,13,17,5,10,14,4,9) & 5 & 4 9 14 & 1 6 11 & 4 & 0 4 9 & 1 5 10 & 3 & 0 3 9 & 1 4 10 \\ \hline
\end{tabular}
\label{9--18--c}
\end{subtable}
\end{table}

%--------------------------------------------------------------------------------------------------------------------------------------------------

\begin{table}[htbp]
\caption{Base cycles and triplet type calculations of system $\CCC{9}{21}$ }

\begin{subtable}{1\textwidth}
\centering
\caption{The first three triplets of the base cycles, denoted by 1-2-3, 2-3-4 and 3-4-5.}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(1-2-3)}& \multicolumn{3}{|c}{(2-3-4)} & \multicolumn{3}{|c|}{(3-4-5)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,4,5,8,3,6,7) & 1 & 0 1 2 & 1 2 3 & 1 & 1 2 4 & 1 2 4 & 1 & 4 5 2 & 1 2 20 \\ \hline
(0,1,5,3,9,4,2,10,8) & 1 & 0 1 5 & 1 2 6 & 2 & 1 3 5 & 1 3 5 & 2 & 3 5 9 & 1 3 7 \\ \hline
(0,1,9,4,8,10,3,6,12) & 1 & 0 1 9 & 1 2 10 & 3 & 1 4 9 & 1 4 9 & 1 & 8 9 4 & 1 2 18 \\ \hline
(0,1,10,3,7,11,2,6,13) & 1 & 0 1 10 & 1 2 11 & 2 & 1 3 10 & 1 3 10 & 3 & 7 10 3 & 1 4 18 \\ \hline
(0,1,11,3,8,13,2,4,14) & 1 & 0 1 11 & 1 2 12 & 2 & 1 3 11 & 1 3 11 & 3 & 8 11 3 & 1 4 17 \\ \hline
(0,3,6,18,4,13,1,5,14) & 3 & 0 3 6 & 1 4 7 & 3 & 3 6 18 & 1 4 16 & 2 & 4 6 18 & 1 3 15 \\ \hline
(0,3,13,7,12,20,6,17,11) & 3 & 0 3 13 & 1 4 14 & 4 & 3 7 13 & 1 5 11 & 1 & 12 13 7 & 1 2 17 \\ \hline
\end{tabular}
\label{9--21--a}
\end{subtable}
%\end{table}

\vspace{0.5 cm}

%\begin{table}
%\ContinuedFloat
\begin{subtable}{1\textwidth}
\centering
\caption{The next three triplets of the base cycles, denoted by 4-5-6, 5-6-7 and 6-7-8.}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(4-5-6)}& \multicolumn{3}{|c}{(5-6-7)} & \multicolumn{3}{|c|}{(6-7-8)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,4,5,8,3,6,7) & 1 & 4 5 8 & 1 2 5 & 2 & 3 5 8 & 1 3 6 & 2 & 6 8 3 & 1 3 19 \\ \hline
(0,1,5,3,9,4,2,10,8) & 1 & 3 4 9 & 1 2 7 & 2 & 2 4 9 & 1 3 8 & 2 & 2 4 10 & 1 3 9 \\ \hline
(0,1,9,4,8,10,3,6,12) & 2 & 8 10 4 & 1 3 18 & 2 & 8 10 3 & 1 3 17 & 3 & 3 6 10 & 1 4 8 \\ \hline
(0,1,10,3,7,11,2,6,13) & 4 & 3 7 11 & 1 5 9 & 4 & 7 11 2 & 1 5 17 & 4 & 2 6 11 & 1 5 10 \\ \hline
(0,1,11,3,8,13,2,4,14) & 5 & 3 8 13 & 1 6 11 & 5 & 8 13 2 & 1 6 16 & 2 & 2 4 13 & 1 3 12 \\ \hline
(0,3,6,18,4,13,1,5,14) & 5 & 13 18 4 & 1 6 13 & 3 & 1 4 13 & 1 4 13 & 4 & 1 5 13 & 1 5 13 \\ \hline
(0,3,13,7,12,20,6,17,11) & 5 & 7 12 20 & 1 6 14 & 6 & 6 12 20 & 1 7 15 & 3 & 17 20 6 & 1 4 11 \\ \hline
\end{tabular}
\label{9--21--b}
\end{subtable}
%\end{table}

\vspace{0.5 cm}

%\begin{table}
%\ContinuedFloat
\begin{subtable}{1\textwidth}
\centering
\caption{The last three triplets of the base cycles, denoted by 7-8-9, 8-9-1 and 9-1-2.}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(7-8-9)}& \multicolumn{3}{|c}{(8-9-1)} & \multicolumn{3}{|c|}{(9-1-2)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,2,4,5,8,3,6,7) & 1 & 6 7 3 & 1 2 19 & 1 & 6 7 0 & 1 2 16 & 1 & 0 1 7 & 1 2 8 \\ \hline
(0,1,5,3,9,4,2,10,8) & 2 & 8 10 2 & 1 3 16 & 2 & 8 10 0 & 1 3 14 & 1 & 0 1 8 & 1 2 9 \\ \hline
(0,1,9,4,8,10,3,6,12) & 3 & 3 6 12 & 1 4 10 & 6 & 0 6 12 & 1 7 13 & 1 & 0 1 12 & 1 2 13 \\ \hline
(0,1,10,3,7,11,2,6,13) & 4 & 2 6 13 & 1 5 12 & 6 & 0 6 13 & 1 7 14 & 1 & 0 1 13 & 1 2 14 \\ \hline
(0,1,11,3,8,13,2,4,14) & 2 & 2 4 14 & 1 3 13 & 4 & 0 4 14 & 1 5 15 & 1 & 0 1 14 & 1 2 15 \\ \hline
(0,3,6,18,4,13,1,5,14) & 4 & 1 5 14 & 1 5 14 & 5 & 0 5 14 & 1 6 15 & 3 & 0 3 14 & 1 4 15 \\ \hline
(0,3,13,7,12,20,6,17,11) & 5 & 6 11 17 & 1 6 12 & 4 & 17 0 11 & 1 5 16 & 3 & 0 3 11 & 1 4 12 \\ \hline
\end{tabular}
\label{9--21--c}
\end{subtable}
\end{table}

%--------------------------------------------------------------------------------------------------------------------------------------------------

\begin{table}[htbp]
\caption{Base cycles and triplet type calculations of system $\CCC{9}{24}$ }

\begin{subtable}{1\textwidth}
\centering
\caption{The first three triplets of the base cycles, denoted by 1-2-3, 2-3-4 and 3-4-5.}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(1-2-3)}& \multicolumn{3}{|c}{(2-3-4)} & \multicolumn{3}{|c|}{(3-4-5)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
\multicolumn{10}{|l|}{Base cycle generating 8 cycles:} \\ \hline
(0,1,2,8,9,10,16,17,18) & 1 & 0 1 2 & 1 2 3 & 1 & 1 2 8 & 1 2 8 & 1 & 8 9 2 & 1 2 19 \\ \hline
\multicolumn{10}{|l|}{Base cycles generating 24 cycles:} \\ \hline
(0,1,3,4,7,2,5,6,10) & 1 & 0 1 3 & 1 2 4 & 1 & 3 4 1 & 1 2 23 & 1 & 3 4 7 & 1 2 5 \\ \hline
(0,1,6,5,13,2,3,11,12) & 1 & 0 1 6 & 1 2 7 & 1 & 5 6 1 & 1 2 21 & 1 & 5 6 13 & 1 2 9 \\ \hline
(0,1,14,3,5,7,11,2,15) & 1 & 0 1 14 & 1 2 15 & 2 & 1 3 14 & 1 3 14 & 2 & 3 5 14 & 1 3 12 \\ \hline
(0,1,17,3,5,10,2,6,19) & 1 & 0 1 17 & 1 2 18 & 2 & 1 3 17 & 1 3 17 & 2 & 3 5 17 & 1 3 15 \\ \hline
(0,2,8,5,1,7,9,16,12) & 2 & 0 2 8 & 1 3 9 & 3 & 2 5 8 & 1 4 7 & 3 & 5 8 1 & 1 4 21 \\ \hline
(0,2,10,7,1,12,5,14,19) & 2 & 0 2 10 & 1 3 11 & 3 & 7 10 2 & 1 4 20 & 3 & 7 10 1 & 1 4 19 \\ \hline
(0,3,9,15,1,4,14,20,10) & 3 & 0 3 9 & 1 4 10 & 6 & 3 9 15 & 1 7 13 & 6 & 9 15 1 & 1 7 17 \\ \hline
(0,3,12,15,4,22,13,5,17) & 3 & 0 3 12 & 1 4 13 & 3 & 12 15 3 & 1 4 16 & 3 & 12 15 4 & 1 4 17 \\ \hline
(0,4,9,16,1,11,18,5,13) & 4 & 0 4 9 & 1 5 10 & 5 & 4 9 16 & 1 6 13 & 7 & 9 16 1 & 1 8 17 \\ \hline
\end{tabular}
\label{9--24--a}
\end{subtable}
%\end{table}

\vspace{0.5 cm}

%\begin{table}
%\ContinuedFloat
\begin{subtable}{1\textwidth}
\centering
\caption{The next three triplets of the base cycles, denoted by 4-5-6, 5-6-7 and 6-7-8.}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(4-5-6)}& \multicolumn{3}{|c}{(5-6-7)} & \multicolumn{3}{|c|}{(6-7-8)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
\multicolumn{10}{|l|}{Base cycle generating 8 cycles:} \\ \hline
(0,1,2,8,9,10,16,17,18) & 1 & 8 9 10 & 1 2 3 & 1 & 9 10 16 & 1 2 8 & 1 & 16 17 10 & 1 2 19 \\ \hline
\multicolumn{10}{|l|}{Base cycles generating 24 cycles:} \\ \hline
(0,1,3,4,7,2,5,6,10) & 2 & 2 4 7 & 1 3 6 & 2 & 5 7 2 & 1 3 22 & 1 & 5 6 2 & 1 2 22 \\ \hline
(0,1,6,5,13,2,3,11,12) & 3 & 2 5 13 & 1 4 12 & 1 & 2 3 13 & 1 2 12 & 1 & 2 3 11 & 1 2 10 \\ \hline
(0,1,14,3,5,7,11,2,15) & 2 & 3 5 7 & 1 3 5 & 2 & 5 7 11 & 1 3 7 & 4 & 7 11 2 & 1 5 20 \\ \hline
(0,1,17,3,5,10,2,6,19) & 2 & 3 5 10 & 1 3 8 & 3 & 2 5 10 & 1 4 9 & 4 & 2 6 10 & 1 5 9 \\ \hline
(0,2,8,5,1,7,9,16,12) & 2 & 5 7 1 & 1 3 21 & 2 & 7 9 1 & 1 3 19 & 2 & 7 9 16 & 1 3 10 \\ \hline
(0,2,10,7,1,12,5,14,19) & 5 & 7 12 1 & 1 6 19 & 4 & 1 5 12 & 1 5 12 & 2 & 12 14 5 & 1 3 18 \\ \hline
(0,3,9,15,1,4,14,20,10) & 3 & 1 4 15 & 1 4 15 & 3 & 1 4 14 & 1 4 14 & 6 & 14 20 4 & 1 7 15 \\ \hline
(0,3,12,15,4,22,13,5,17) & 6 & 22 4 15 & 1 7 18 & 6 & 22 4 13 & 1 7 16 & 7 & 22 5 13 & 1 8 16 \\ \hline
(0,4,9,16,1,11,18,5,13) & 5 & 11 16 1 & 1 6 15 & 7 & 11 18 1 & 1 8 15 & 6 & 5 11 18 & 1 7 14 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(7-8-9)}& \multicolumn{3}{|c}{(8-9-1)} & \multicolumn{3}{|c|}{(9-1-2)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
\multicolumn{10}{|l|}{Base cycle generating 8 cycles:} \\ \hline
(0,1,2,8,9,10,16,17,18) & 1 & 16 17 18 & 1 2 3 & 1 & 17 18 0 & 1 2 8 & 1 & 0 1 18 & 1 2 19 \\ \hline
\multicolumn{10}{|l|}{Base cycles generating 24 cycles:} \\ \hline
(0,1,3,4,7,2,5,6,10) & 1 & 5 6 10 & 1 2 6 & 4 & 6 10 0 & 1 5 19 & 1 & 0 1 10 & 1 2 11 \\ \hline
(0,1,6,5,13,2,3,11,12) & 1 & 11 12 3 & 1 2 17 & 1 & 11 12 0 & 1 2 14 & 1 & 0 1 12 & 1 2 13 \\ \hline
(0,1,14,3,5,7,11,2,15) & 4 & 11 15 2 & 1 5 16 & 2 & 0 2 15 & 1 3 16 & 1 & 0 1 15 & 1 2 16 \\ \hline
(0,1,17,3,5,10,2,6,19) & 4 & 2 6 19 & 1 5 18 & 5 & 19 0 6 & 1 6 12 & 1 & 0 1 19 & 1 2 20 \\ \hline
(0,2,8,5,1,7,9,16,12) & 3 & 9 12 16 & 1 4 8 & 4 & 12 16 0 & 1 5 13 & 2 & 0 2 12 & 1 3 13 \\ \hline
(0,2,10,7,1,12,5,14,19) & 5 & 14 19 5 & 1 6 16 & 5 & 14 19 0 & 1 6 11 & 2 & 0 2 19 & 1 3 20 \\ \hline
(0,3,9,15,1,4,14,20,10) & 4 & 10 14 20 & 1 5 11 & 4 & 20 0 10 & 1 5 15 & 3 & 0 3 10 & 1 4 11 \\ \hline
(0,3,12,15,4,22,13,5,17) & 4 & 13 17 5 & 1 5 17 & 5 & 0 5 17 & 1 6 18 & 3 & 0 3 17 & 1 4 18 \\ \hline
(0,4,9,16,1,11,18,5,13) & 5 & 13 18 5 & 1 6 17 & 5 & 0 5 13 & 1 6 14 & 4 & 0 4 13 & 1 5 14 \\ \hline
\end{tabular}
\label{9--24--c}
\end{subtable}
\end{table}

%--------------------------------------------------------------------------------------------------------------------------------------------------

\begin{table}[htbp]
\caption{Base cycles and triplet type calculations of system $\CCC{9}{27}$ }

\begin{subtable}{1\textwidth}
\centering
\caption{The first three triplets of the base cycles, denoted by 1-2-3, 2-3-4 and 3-4-5.}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(1-2-3)}& \multicolumn{3}{|c}{(2-3-4)} & \multicolumn{3}{|c|}{(3-4-5)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,3,6,10,17,21,24,26) & 1 & 0 1 3 & 1 2 4 & 2 & 1 3 6 & 1 3 6 & 3 & 3 6 10 & 1 4 8 \\ \hline
(0,2,6,1,7,20,26,21,25) & 2 & 0 2 6 & 1 3 7 & 1 & 1 2 6 & 1 2 6 & 1 & 6 7 1 & 1 2 23 \\ \hline
(0,3,4,10,1,26,17,23,24) & 1 & 3 4 0 & 1 2 25 & 1 & 3 4 10 & 1 2 8 & 3 & 1 4 10 & 1 4 10 \\ \hline
(0,4,9,1,8,19,26,18,23) & 4 & 0 4 9 & 1 5 10 & 3 & 1 4 9 & 1 4 9 & 1 & 8 9 1 & 1 2 21 \\ \hline
(0,5,7,13,2,25,14,20,22) & 2 & 5 7 0 & 1 3 23 & 2 & 5 7 13 & 1 3 9 & 5 & 2 7 13 & 1 6 12 \\ \hline
(0,6,10,18,1,26,9,17,21) & 4 & 6 10 0 & 1 5 22 & 4 & 6 10 18 & 1 5 13 & 8 & 10 18 1 & 1 9 19 \\ \hline
(0,7,9,19,5,22,8,18,20) & 2 & 7 9 0 & 1 3 21 & 2 & 7 9 19 & 1 3 13 & 4 & 5 9 19 & 1 5 15 \\ \hline
(0,8,9,18,4,23,9,18,19) & 1 & 8 9 0 & 1 2 20 & 1 & 8 9 18 & 1 2 11 & 5 & 4 9 18 & 1 6 15 \\ \hline
(0,10,3,15,1,26,12,24,17) & 3 & 0 3 10 & 1 4 11 & 5 & 10 15 3 & 1 6 21 & 2 & 1 3 15 & 1 3 15 \\ \hline
(0,11,1,22,8,19,5,26,16) & 1 & 0 1 11 & 1 2 12 & 6 & 22 1 11 & 1 7 17 & 6 & 22 1 8 & 1 7 14 \\ \hline
(0,12,9,1,16,11,26,18,15) & 3 & 9 12 0 & 1 4 19 & 3 & 9 12 1 & 1 4 20 & 7 & 9 16 1 & 1 8 20 \\ \hline
(0,13,4,19,20,7,8,23,14) & 4 & 0 4 13 & 1 5 14 & 6 & 13 19 4 & 1 7 19 & 1 & 19 20 4 & 1 2 13 \\ \hline
\end{tabular}
\label{9--27--a}
\end{subtable}
%\end{table}

\vspace{0.5 cm}

%\begin{table}
%\ContinuedFloat
\begin{subtable}{1\textwidth}
\centering
\caption{The next three triplets of the base cycles, denoted by 4-5-6, 5-6-7 and 6-7-8.}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(4-5-6)}& \multicolumn{3}{|c}{(5-6-7)} & \multicolumn{3}{|c|}{(6-7-8)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,3,6,10,17,21,24,26) & 4 & 6 10 17 & 1 5 12 & 4 & 17 21 10 & 1 5 21 & 3 & 21 24 17 & 1 4 24 \\ \hline
(0,2,6,1,7,20,26,21,25) & 6 & 1 7 20 & 1 7 20 & 6 & 20 26 7 & 1 7 15 & 1 & 20 21 26 & 1 2 7 \\ \hline
(0,3,4,10,1,26,17,23,24) & 2 & 26 1 10 & 1 3 12 & 2 & 26 1 17 & 1 3 19 & 3 & 23 26 17 & 1 4 22 \\ \hline
(0,4,9,1,8,19,26,18,23) & 7 & 1 8 19 & 1 8 19 & 7 & 19 26 8 & 1 8 17 & 1 & 18 19 26 & 1 2 9 \\ \hline
(0,5,7,13,2,25,14,20,22) & 4 & 25 2 13 & 1 5 16 & 4 & 25 2 14 & 1 5 17 & 5 & 20 25 14 & 1 6 22 \\ \hline
(0,6,10,18,1,26,9,17,21) & 2 & 26 1 18 & 1 3 20 & 2 & 26 1 9 & 1 3 11 & 8 & 9 17 26 & 1 9 18 \\ \hline
(0,7,9,19,5,22,8,18,20) & 3 & 19 22 5 & 1 4 14 & 3 & 5 8 22 & 1 4 18 & 4 & 18 22 8 & 1 5 18 \\ \hline
(0,8,9,18,4,23,9,18,19) & 5 & 18 23 4 & 1 6 14 & 5 & 4 9 23 & 1 6 20 & 5 & 18 23 9 & 1 6 19 \\ \hline
(0,10,3,15,1,26,12,24,17) & 2 & 26 1 15 & 1 3 17 & 2 & 26 1 12 & 1 3 14 & 2 & 24 26 12 & 1 3 16 \\ \hline
(0,11,1,22,8,19,5,26,16) & 3 & 19 22 8 & 1 4 17 & 3 & 5 8 19 & 1 4 15 & 6 & 26 5 19 & 1 7 21 \\ \hline
(0,12,9,1,16,11,26,18,15) & 5 & 11 16 1 & 1 6 18 & 5 & 11 16 26 & 1 6 16 & 7 & 11 18 26 & 1 8 16 \\ \hline
(0,13,4,19,20,7,8,23,14) & 1 & 19 20 7 & 1 2 16 & 1 & 7 8 20 & 1 2 14 & 1 & 7 8 23 & 1 2 17 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(7-8-9)}& \multicolumn{3}{|c}{(8-9-1)} & \multicolumn{3}{|c|}{(9-1-2)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,3,6,10,17,21,24,26) & 2 & 24 26 21 & 1 3 25 & 1 & 26 0 24 & 1 2 26 & 1 & 26 0 1 & 1 2 3 \\ \hline
(0,2,6,1,7,20,26,21,25) & 1 & 25 26 21 & 1 2 24 & 2 & 25 0 21 & 1 3 24 & 2 & 25 0 2 & 1 3 5 \\ \hline
(0,3,4,10,1,26,17,23,24) & 1 & 23 24 17 & 1 2 22 & 1 & 23 24 0 & 1 2 5 & 3 & 24 0 3 & 1 4 7 \\ \hline
(0,4,9,1,8,19,26,18,23) & 3 & 23 26 18 & 1 4 23 & 4 & 23 0 18 & 1 5 23 & 4 & 23 0 4 & 1 5 9 \\ \hline
(0,5,7,13,2,25,14,20,22) & 2 & 20 22 14 & 1 3 22 & 2 & 20 22 0 & 1 3 8 & 5 & 22 0 5 & 1 6 11 \\ \hline
(0,6,10,18,1,26,9,17,21) & 4 & 17 21 9 & 1 5 20 & 4 & 17 21 0 & 1 5 11 & 6 & 21 0 6 & 1 7 13 \\ \hline
(0,7,9,19,5,22,8,18,20) & 2 & 18 20 8 & 1 3 18 & 2 & 18 20 0 & 1 3 10 & 7 & 20 0 7 & 1 8 15 \\ \hline
(0,8,9,18,4,23,9,18,19) & 1 & 18 19 9 & 1 2 19 & 1 & 18 19 0 & 1 2 10 & 8 & 19 0 8 & 1 9 17 \\ \hline
(0,10,3,15,1,26,12,24,17) & 5 & 12 17 24 & 1 6 13 & 3 & 24 0 17 & 1 4 21 & 7 & 10 17 0 & 1 8 18 \\ \hline
(0,11,1,22,8,19,5,26,16) & 6 & 26 5 16 & 1 7 18 & 1 & 26 0 16 & 1 2 18 & 5 & 11 16 0 & 1 6 17 \\ \hline
(0,12,9,1,16,11,26,18,15) & 3 & 15 18 26 & 1 4 12 & 3 & 15 18 0 & 1 4 13 & 3 & 12 15 0 & 1 4 16 \\ \hline
(0,13,4,19,20,7,8,23,14) & 6 & 8 14 23 & 1 7 16 & 4 & 23 0 14 & 1 5 19 & 1 & 13 14 0 & 1 2 15 \\ \hline
\end{tabular}
\label{9--27--c}
\end{subtable}
\end{table}

%--------------------------------------------------------------------------------------------------------------------------------------------------

\begin{table}[htbp]
\caption{Base cycles and triplet type calculations of system $\CCC{9}{30}$ }

\begin{subtable}{1\textwidth}
\centering
\caption{The first three triplets of the base cycles, denoted by 1-2-3, 2-3-4 and 3-4-5.}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(1-2-3)}& \multicolumn{3}{|c}{(2-3-4)} & \multicolumn{3}{|c|}{(3-4-5)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,3,6,7,23,24,27,29) & 1 & 0 1 3 & 1 2 4 & 2 & 1 3 6 & 1 3 6 & 1 & 6 7 3 & 1 2 28 \\ \hline
(0,2,6,1,7,23,29,24,28) & 2 & 0 2 6 & 1 3 7 & 1 & 1 2 6 & 1 2 6 & 1 & 6 7 1 & 1 2 26 \\ \hline
(0,3,7,12,1,29,18,23,27) & 3 & 0 3 7 & 1 4 8 & 4 & 3 7 12 & 1 5 10 & 5 & 7 12 1 & 1 6 25 \\ \hline
(0,4,10,1,8,22,29,20,26) & 4 & 0 4 10 & 1 5 11 & 3 & 1 4 10 & 1 4 10 & 2 & 8 10 1 & 1 3 24 \\ \hline
(0,5,7,13,6,24,17,23,25) & 2 & 5 7 0 & 1 3 26 & 2 & 5 7 13 & 1 3 9 & 1 & 6 7 13 & 1 2 8 \\ \hline
(0,6,13,1,4,26,29,17,24) & 6 & 0 6 13 & 1 7 14 & 5 & 1 6 13 & 1 6 13 & 3 & 1 4 13 & 1 4 13 \\ \hline
(0,7,8,16,1,29,14,22,23) & 1 & 7 8 0 & 1 2 24 & 1 & 7 8 16 & 1 2 10 & 7 & 1 8 16 & 1 8 16 \\ \hline
(0,8,10,19,2,28,11,20,22) & 2 & 8 10 0 & 1 3 23 & 2 & 8 10 19 & 1 3 12 & 8 & 2 10 19 & 1 9 18 \\ \hline
(0,9,10,20,2,28,10,20,21) & 1 & 9 10 0 & 1 2 22 & 1 & 9 10 20 & 1 2 12 & 8 & 2 10 20 & 1 9 19 \\ \hline
(0,11,3,16,28,2,14,27,19) & 3 & 0 3 11 & 1 4 12 & 5 & 11 16 3 & 1 6 23 & 5 & 28 3 16 & 1 6 19 \\ \hline
(0,12,1,5,20,10,25,29,18) & 1 & 0 1 12 & 1 2 13 & 4 & 1 5 12 & 1 5 12 & 4 & 1 5 20 & 1 5 20 \\ \hline
(0,13,1,11,8,22,19,29,17) & 1 & 0 1 13 & 1 2 14 & 2 & 11 13 1 & 1 3 21 & 3 & 8 11 1 & 1 4 24 \\ \hline
(0,14,2,17,3,27,13,28,16) & 2 & 0 2 14 & 1 3 15 & 3 & 14 17 2 & 1 4 19 & 1 & 2 3 17 & 1 2 16 \\ \hline
(0,3,13,22,8,18,21,5,16) & 3 & 0 3 13 & 1 4 14 & 9 & 13 22 3 & 1 10 21 & 5 & 8 13 22 & 1 6 15 \\ \hline
(0,6,15,25,8,18,4,13,19) & 6 & 0 6 15 & 1 7 16 & 9 & 6 15 25 & 1 10 20 & 7 & 8 15 25 & 1 8 18 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(4-5-6)}& \multicolumn{3}{|c}{(5-6-7)} & \multicolumn{3}{|c|}{(6-7-8)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,3,6,7,23,24,27,29) & 1 & 6 7 23 & 1 2 18 & 1 & 23 24 7 & 1 2 15 & 1 & 23 24 27 & 1 2 5 \\ \hline
(0,2,6,1,7,23,29,24,28) & 6 & 1 7 23 & 1 7 23 & 6 & 23 29 7 & 1 7 15 & 1 & 23 24 29 & 1 2 7 \\ \hline
(0,3,7,12,1,29,18,23,27) & 2 & 29 1 12 & 1 3 14 & 2 & 29 1 18 & 1 3 20 & 5 & 18 23 29 & 1 6 12 \\ \hline
(0,4,10,1,8,22,29,20,26) & 7 & 1 8 22 & 1 8 22 & 7 & 22 29 8 & 1 8 17 & 2 & 20 22 29 & 1 3 10 \\ \hline
(0,5,7,13,6,24,17,23,25) & 7 & 6 13 24 & 1 8 19 & 7 & 17 24 6 & 1 8 20 & 1 & 23 24 17 & 1 2 25 \\ \hline
(0,6,13,1,4,26,29,17,24) & 3 & 1 4 26 & 1 4 26 & 3 & 26 29 4 & 1 4 9 & 3 & 26 29 17 & 1 4 22 \\ \hline
(0,7,8,16,1,29,14,22,23) & 2 & 29 1 16 & 1 3 18 & 2 & 29 1 14 & 1 3 16 & 7 & 22 29 14 & 1 8 23 \\ \hline
(0,8,10,19,2,28,11,20,22) & 4 & 28 2 19 & 1 5 22 & 4 & 28 2 11 & 1 5 14 & 8 & 20 28 11 & 1 9 22 \\ \hline
(0,9,10,20,2,28,10,20,21) & 4 & 28 2 20 & 1 5 23 & 4 & 28 2 10 & 1 5 13 & 8 & 20 28 10 & 1 9 21 \\ \hline
(0,11,3,16,28,2,14,27,19) & 4 & 28 2 16 & 1 5 19 & 4 & 28 2 14 & 1 5 17 & 5 & 27 2 14 & 1 6 18 \\ \hline
(0,12,1,5,20,10,25,29,18) & 5 & 5 10 20 & 1 6 16 & 5 & 20 25 10 & 1 6 21 & 4 & 25 29 10 & 1 5 16 \\ \hline
(0,13,1,11,8,22,19,29,17) & 3 & 8 11 22 & 1 4 15 & 3 & 19 22 8 & 1 4 20 & 3 & 19 22 29 & 1 4 11 \\ \hline
(0,14,2,17,3,27,13,28,16) & 6 & 27 3 17 & 1 7 21 & 6 & 27 3 13 & 1 7 17 & 1 & 27 28 13 & 1 2 17 \\ \hline
(0,3,13,22,8,18,21,5,16) & 4 & 18 22 8 & 1 5 21 & 3 & 18 21 8 & 1 4 21 & 3 & 18 21 5 & 1 4 18 \\ \hline
(0,6,15,25,8,18,4,13,19) & 7 & 18 25 8 & 1 8 21 & 4 & 4 8 18 & 1 5 15 & 5 & 13 18 4 & 1 6 22 \\ \hline
\end{tabular}
\begin{tabular}{|c||f|c|c|f|c|c|f|c|c|}
\hline
\multirow{2}{*}{base cycle} & \multicolumn{3}{|c}{(7-8-9)}& \multicolumn{3}{|c}{(8-9-1)} & \multicolumn{3}{|c|}{(9-1-2)} \\ \cline{2-10}
& d & triplet & type & d & triplet & type & d & triplet & type \\ \hline \hline
(0,1,3,6,7,23,24,27,29) & 2 & 27 29 24 & 1 3 28 & 1 & 29 0 27 & 1 2 29 & 1 & 29 0 1 & 1 2 3 \\ \hline
(0,2,6,1,7,23,29,24,28) & 1 & 28 29 24 & 1 2 27 & 2 & 28 0 24 & 1 3 27 & 2 & 28 0 2 & 1 3 5 \\ \hline
(0,3,7,12,1,29,18,23,27) & 4 & 23 27 18 & 1 5 26 & 3 & 27 0 23 & 1 4 27 & 3 & 27 0 3 & 1 4 7 \\ \hline
(0,4,10,1,8,22,29,20,26) & 3 & 26 29 20 & 1 4 25 & 4 & 26 0 20 & 1 5 25 & 4 & 26 0 4 & 1 5 9 \\ \hline
(0,5,7,13,6,24,17,23,25) & 2 & 23 25 17 & 1 3 25 & 2 & 23 25 0 & 1 3 8 & 5 & 25 0 5 & 1 6 11 \\ \hline
(0,6,13,1,4,26,29,17,24) & 5 & 24 29 17 & 1 6 24 & 6 & 24 0 17 & 1 7 24 & 6 & 24 0 6 & 1 7 13 \\ \hline
(0,7,8,16,1,29,14,22,23) & 1 & 22 23 14 & 1 2 23 & 1 & 22 23 0 & 1 2 9 & 7 & 23 0 7 & 1 8 15 \\ \hline
(0,8,10,19,2,28,11,20,22) & 2 & 20 22 11 & 1 3 22 & 2 & 20 22 0 & 1 3 11 & 8 & 22 0 8 & 1 9 17 \\ \hline
(0,9,10,20,2,28,10,20,21) & 1 & 20 21 10 & 1 2 21 & 1 & 20 21 0 & 1 2 11 & 9 & 21 0 9 & 1 10 19 \\ \hline
(0,11,3,16,28,2,14,27,19) & 5 & 14 19 27 & 1 6 14 & 3 & 27 0 19 & 1 4 23 & 8 & 11 19 0 & 1 9 20 \\ \hline
(0,12,1,5,20,10,25,29,18) & 4 & 25 29 18 & 1 5 24 & 1 & 29 0 18 & 1 2 20 & 6 & 12 18 0 & 1 7 19 \\ \hline
(0,13,1,11,8,22,19,29,17) & 2 & 17 19 29 & 1 3 13 & 1 & 29 0 17 & 1 2 19 & 4 & 13 17 0 & 1 5 18 \\ \hline
(0,14,2,17,3,27,13,28,16) & 3 & 13 16 28 & 1 4 16 & 2 & 28 0 16 & 1 3 19 & 2 & 14 16 0 & 1 3 17 \\ \hline
(0,3,13,22,8,18,21,5,16) & 5 & 16 21 5 & 1 6 20 & 5 & 0 5 16 & 1 6 17 & 3 & 0 3 16 & 1 4 17 \\ \hline
(0,6,15,25,8,18,4,13,19) & 6 & 13 19 4 & 1 7 22 & 6 & 13 19 0 & 1 7 18 & 6 & 0 6 19 & 1 7 20 \\ \hline
\end{tabular}
